The Galactic Census of High- and Medium-mass Protostars. I. Catalogues and First Results from Mopra HCO+ Maps

The Census of High- and Medium-mass Protostars (CHaMP) is the first large-scale, unbiased, uniform mapping survey at sub-parsec scale resolution of 90 GHz line emission from massive molecular clumps in the Milky Way. We present the first Mopra (ATNF) maps of the CHaMP survey region (300{\deg}>l>280{\deg}) in the HCO+ J=1-0 line, which is usually thought to trace gas at densities up to 10^11 m-3. In this paper we introduce the survey and its strategy, describe the observational and data reduction procedures, and give a complete catalogue of moment maps of the HCO+ J=1-0 emission from the ensemble of 301 massive molecular clumps. From these maps we also derive the physical parameters of the clumps, using standard molecular spectral-line analysis techniques. This analysis yields the following range of properties: integrated line intensity 1-30 K km s-1, peak line brightness 1-7 K, linewidth 1-10 km s-1, integrated line luminosity 0.5-200 K km s-1 pc^2, FWHM size 0.2-2.5 pc, mean projected axial ratio 2, optical depth 0.08-2, total surface density 30-3000 M{\sun} pc-2, number density 0.2-30 x 10^9 m-3, mass 15-8000 M{\sun}, virial parameter 1-55, and total gas pressure 0.3-700 pPa. We find that the CHaMP clumps do not obey a Larson-type size-linewidth relation. Among the clumps, there exists a large population of subthermally excited, weakly-emitting (but easily detectable) dense molecular clumps, confirming the prediction of Narayanan et al. (2008). These weakly-emitting clumps comprise 95% of all massive clumps by number, and 87% of the molecular mass, in this portion of the Galaxy; their properties are distinct from the brighter massive star-forming regions that are more typically studied. If the clumps evolve by slow contraction, the 95% of fainter clumps may represent a long-lived stage of pressure-confined, gravitationally stable massive clump evolution, while the CHaMP ... (abridged)

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Mopra \hcop \joz\ Observed Parameters\label{sources}}
\tablewidth{0pt}
%\advance\leftskip-4cm
\tablehead{
\colhead{BYF} & \colhead{$l$} & \colhead{$b$} & \colhead{$\int T_R^* dV$} & \colhead{V range} & \colhead{$T_p$} & \colhead{$V_{\rm LSR}$} & \colhead{$\sigma_V$} & \colhead{$\theta_{maj}$} & \colhead{$\theta_{min}$} & \colhead{PA} & \colhead{$d_{\rm cl}^a$} & \colhead{$d_{\rm kin}^a$} \\
\colhead{no.} & \colhead{deg} & \colhead{deg} & \colhead{K\,\kms} & \colhead{\kms} & \colhead{K} & \colhead{\kms} & \colhead{\kms} & \colhead{arcsec} & \colhead{arcsec} & \colhead{deg} & \colhead{kpc} & \colhead{kpc}\vspace{-3mm} \\ %
}
\startdata
%BYF &     l      &     b      &\intT_R^*dv&    Vrange     & T_{peak} &   V_{LSR}   & \sigma_V &\theta_maj&\theta_min&   PA   & d_{cl} &  d_{kin}  \\%  kvis
% no.&    deg     &    deg     &  K\,\kms  &      kms      &     K    &     kms     &   kms    &  arcsec  &  arcsec  &  deg   &   kpc  &    kpc    \\%  x   y
  2  &     N   &     N   &   -- (8)  & --14.0,--1.8  &  -- (6)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\% 185 158v.little
  3  &     N   &     N   &   -- (7)  & --14.0,--1.8  &  -- (5)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\% 185 231 nothing
  4  &     N   &     N   &   -- (6)  & --14.0,--1.8  &  -- (5)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\% 147  94 nothing
  5a & 280.988 & --1.543 &  5.85(32) & --14.0,--1.8  & 1.60(23) & --10.6 (3)  & 1.9 (3)  &  206(12) &   82(13) & 117(3) & 3.2(5) & 1.60/1.60 \\% 130  94
  5b & 281.018 & --1.587 &  3.36(32) & --14.0,--1.8  & 1.0 (4)  &  --8.5(14)  & 3.1 (3)  &   64(14) &   $<$40  & 115(5) & 3.2(5) & 1.61/1.61 \\% 121  81
  5c & 281.048 & --1.503 &  2.63(32) & --14.0,--1.8  & 1.03(30) &  --6.5(13)  & 3.0 (7)  &  121(13) &   66(14) & 132(5) & 3.2(5) & 1.61/1.61 \\% 112 106
  5d & 281.051 & --1.537 &  2.32(32) & --14.0,--1.8  & 0.93(20) &  --6.8 (3)  & 2.6 (4)  &  183(12) &  122(13) &  28(5) & 3.2(5) & 1.61/1.61 \\% 111  96
  6  &     N   &     N   &   -- (6)  & --14.0,--1.8  &  -- (5)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\%  88  18 nothing
  7a & 281.091 &  -1.593 &  2.59(32) & --14.0,--1.8  & 1.04(27) &  --8.0(10)  & 2.7 (5)  &  312(12) &   94(13) & 161(5) & 3.2(5) & 1.62/1.62 \\%  99  79
  7b & 281.161 & --1.637 &  2.39(32) & --14.0,--1.8  & 0.86(27) &  --7.8(12)  & 2.4 (8)  &  151(12) &  113(13) &   0(5) & 3.2(5) & 1.63/1.63 \\%  78  66
  8  &     N   &     N   &   -- (8)  & --14.0,--1.8  &  -- (6)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\%  34  54 nothing
  9  & 281.365 & --1.797 &  2.59(32) & --14.0,--1.8  & 1.36(24) &  --4.9 (3)  & 1.7 (7)  &  128(13) &   77(14) & 104(5) & 3.2(5) & 1.66/1.66 \\%  17  18
 10  &     N   &     N   &   -- (4)  &  --4.8,--2.5  &  -- (8)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\%  46h 47 nothing
 11a & 281.558 & --2.475 &  7.47(24) & --12.0,--3.0  & 1.91(22) &  --6.88(12) & 1.64(10) &  139(12) &   85(13) &  62(3) & 3.2(5) & 1.68/1.68 \\%  34  55
 11b & 281.509 & --2.553 &  2.50(24) & --12.0,--3.0  & 0.93(25) &  --8.02(21) & 1.79(12) &  175(12) &  $<$141  & 128(5) & 3.2(5) & 1.68/1.68 \\%  48h 31h
 11c & 281.519 & --2.540 &  2.30(24) & --12.0,--3.0  & 1.15(25) &  --8.66(17) & 1.7 (3)  &   $>$45  &   45(16) &  43(5) & 3.2(5) & 1.68/1.68 \\%  45h 35h wing b
 12  &     N   &     N   &   -- (33) &  --4.8,--2.5  &  -- (6)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\%  36h 47 nothing
 13  &     N   &     N   &   -- (23) &  --4.8,--2.5  &  -- (4)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\%  16h  7 nothing
 14  & 281.658 & --0.563 &  1.78(28) &  --4.8,--2.5  & 2.0 (5)  &  --3.98(12) & 0.42(12) &   78(14) &   75(14) &  75(5) & 3.2(5) & 1.70/1.70 \\%   9  38
 15  & 281.749 & --1.420 &  1.47(34) &  --2.0,+2.5   & 1.1 (5)  &   +0.54(22) & 1.28(22) &   64(14) &   36(18) &  26(3) & 3.2(5) & 1.09/2.33 \\% 169 188 edge,wayoff cf14
 16a & 281.709 & --1.100 &  2.42(34) &  --2.0,+2.5   & 1.8 (5)  &   +1.04(25) & 0.38(26) &   36(18) &   $<$48  &   0(3) & 3.2(5) & 0.90/2.51 \\% 181 284
 16b & 281.719 & --1.087 &  1.97(34) &  --2.0,+2.5   & 1.8 (5)  &   +0.46(27) & 1.14(19) &  114(13) &   $<$50  &   6(3) & 3.2(5) & 1.14/2.28 \\% 178 288 wing a
 16c & 281.745 & --1.080 &  1.60(34) &  --2.0,+2.5   & 1.3 (5)  &   +0.77(30) & 1.12(21) &   $>$87  &   $<$48  &  90(5) & 3.2(5) & 0.99/2.43 \\% 170 290 edge,wing b
 16d & 281.695 & --1.083 &  1.40(34) &  --2.0,+2.5   & 1.8 (5)  &  --0.16(24) & 1.33(28) &   45(16) &   $<$50  &  37(3) & 3.2(5) & 1.70/1.70 \\% 185 289
 17a & 281.762 & --2.017 &  3.6 (5)  &  --8.3,--3.0  & 2.1 (7)  &  --5.3 (5)  & 1.2 (4)  &   55(15) &   $<$50  & 143(3) & 3.2(5) & 1.71/1.71 \\% 165   9 wing b
 17b & 281.778 & --2.013 &  3.6 (6)  &  --8.3,--3.0  & 2.1 (8)  &  --5.81(29) & 1.4 (5)  &   45(16) &   $<$51  & 146(3) & 3.2(5) & 1.71/1.71 \\% 160  10 wing a
 17c & 281.762 & --1.990 &  2.0 (5)  &  --8.3,--3.0  & 2.6 (7)  &  --6.19(27) & 1.35(31) &  113(13) &   $<$49  &  87(3) & 3.2(5) & 1.71/1.71 \\% 165  17
 18  &     N   &     N   &   -- (4)  & --11.0,--5.0  &  -- (5)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\% 164 154 nothing
 19a & 281.855 & --1.547 &  1.79(32) & --11.0,--5.0  & 1.1 (4)  &  --7.6 (6)  & 1.44(34) &   86(13) &   61(14) & 115(3) & 3.2(5) & 1.73/1.73 \\% 137 150
 19b & 281.852 & --1.567 &  1.54(33) & --11.0,--5.0  & 1.0 (4)  &  --7.4 (4)  & 1.4 (5)  &   81(13) &   45(16) &  90(3) & 3.2(5) & 1.73/1.73 \\% 138 144 wing a
 20  & 281.885 & --1.890 &  1.91(33) & --11.0,--5.0  & 1.2 (4)  &  --8.0 (4)  & 1.63(18) &  121(13) &   64(14) &  41(3) & 3.2(5) & 1.73/1.73 \\% 128  47 way off cf19
 21  &     N   &     N   &   -- (32) & --11.0,--5.0  &  -- (4)  &     --      &   --     &    --    &    --    &   --   & 3.2(5) &   --/--   \\%  84 104 nothing
 22  & 282.213 & --1.829 &  2.79(19) & --17.2,--12.2 & 1.21(23) & --14.83(17) & 1.27(14) &  251(12) &   61(14) &  96(5) & 3.2(5) & 1.78/1.78 \\%  37  29
 23  & 282.236 & --0.508 &  4.81(26) &  --5.0,+0.3   & 2.13(31) &  --2.72(24) & 1.16(10) &  106(13) &   77(14) & 128(3) & 3.2(5) & 1.78/1.78 \\%  36 126
 24  & 282.229 & --0.838 &  3.93(24) & --14.6,--10.0 & 1.78(34) & --12.17(10) & 1.10 (8) &  128(13) &   75(14) &  86(3) & 3.2(5) & 1.78/1.78 \\%  38  27
 25  & 282.263 & --1.853 &  2.12(19) & --17.2,--12.2 & 1.10(27) & --14.95(16) & 1.21(10) &  276(12) &  206(12) &  24(3) & 3.2(5) & 1.78/1.78 \\%  22  22
 26  & 282.253 & --1.773 &  1.57(19) & --17.2,--12.2 & 0.87(26) & --14.4 (2)  & 1.3 (2)  &  173(12) &  106(13) & 120(5) & 3.2(5) & 1.78/1.78 \\%  25  46
 27  & 282.293 & --0.745 &  1.31(17) &   +4.8,+7.0   & 1.07(28) &   +5.97 (7) & 0.65 (9) &  191(12) &   64(14) & 167(3) & 3.2(5) & 3.76/3.76 \\%  19  55
 32a & 282.857 & --0.969 &  4.31(34) &  --9.0,--2.0  & 2.2 (4)  &  --5.0 (4)  & 1.3 (5)  &   66(14) &   51(15) & 135(3) & 3.2(5) & 1.87/1.87 \\%   7  13
 32b & 282.800 & --0.959 &  1.77(34) &  --9.0,--2.0  & 1.4 (4)  &  --5.3 (6)  & 1.17(24) &   94(13) &   $<$50  &   0(3) & 3.2(5) & 1.86/1.86 \\%  24  16 edge
 36a & 283.188 & --0.990 &  4.64(30) &  --9.1,--1.2  & 1.65(35) &  --6.4 (3)  & 1.3 (4)  &  123(13) &  100(13) & 108(5) & 3.2(5) & 1.92/1.92 \\%  24  22
 36b & 283.145 & --0.980 &  4.65(30) &  --9.1,--1.2  & 1.98(36) &  --5.36(19) & 1.35(20) &  $>$101  &  100(13) &  99(5) & 3.2(5) & 1.91/1.91 \\%  37  25
 36c & 283.131 & --1.000 &  3.93(30) &  --9.1,--1.2  & 1.57(32) &  --3.8 (3)  & 1.36(24) &  116(13) &  101(13) & 170(5) & 3.2(5) & 1.91/1.91 \\%  41  19
 36d & 283.171 & --1.020 &  2.82(30) &  --9.1,--1.2  & 1.34(31) &  --6.25(25) & 1.5 (4)  &  $>$106  &   $>$77  & 141(5) & 3.2(5) & 1.91/1.91 \\%  29  13
 36e & 283.158 & --1.037 &  2.08(30) &  --9.1,--1.2  & 0.94(34) &  --6.38(26) & 1.55(24) &  131(13) &   50(15) &  96(5) & 3.2(5) & 1.91/1.91 \\%  33   8
 37a & 283.211 & --1.030 &  3.22(21) &   +2.1,+5.85  & 1.85(19) &   +4.00(10) & 0.78 (7) &   67(14) &   52(15) &  90(3) & 3.2(5) & 0.14/3.70 \\%  17  10
 37b & 283.225 & --1.050 &  1.53(21) &   +2.1,+5.85  & 1.02(30) &   +4.4 (4)  & 1.00(30) &   $>$57  &   45(16) & 145(5) & 3.2(5) & 0.07/3.77 \\%  13   4 edge,wing a
 38  & 283.546 & --2.271 &  4.73(22) &  --6.5,--2.7  & 2.65(34) &  --4.34(15) & 0.81 (3) &   94(13) &   65(14) &  43(3) & 2.0(5) & 1.97/1.97 \\%  15  15 d kin
 40a & 284.012 & --0.859 & 26.29(31) &   +4.5,+13.9  & 5.31(28) &   +8.92(16) & 1.98 (8) &   95(13) &   38(17) & 145(3) & 6.6(5) & 4.62/4.62 \\%  63  79
 40b & 284.032 & --0.893 & 12.28(31) &   +4.5,+13.9  & 3.32(28) &   +8.80(12) & 1.70 (4) &  107(13) &   74(14) &  90(3) & 6.6(5) & 4.61/4.61 \\%  57  69
 40c & 284.019 & --0.903 &  6.44(31) &   +4.5,+13.9  & 2.67(28) &   +8.68(16) & 1.2 (3)  &   57(15) &   $<$51  & 120(9) & 6.6(5) & 4.59/4.59 \\%  61  66 wing b
 40d & 283.996 & --0.843 &  8.28(31) &   +4.5,+13.9  & 2.59(31) &   +7.84(28) & 1.78 (9) &   $>$85  &   38(17) & 128(3) & 6.6(5) & 4.48/4.48 \\%  68  84 wing a
 40e & 284.052 & --0.879 &  5.66(31) &   +4.5,+13.9  & 1.85(26) &   +9.41(28) & 1.56(26) &  $>$103  &  107(13) &  12(5) & 6.6(5) & 4.69/4.69 \\%  51  73 wing b
 40f & 284.049 & --0.836 &  5.29(31) &   +4.5,+13.9  & 1.60(24) &   +8.23(23) & 2.06(21) &  170(12) &   82(13) &  16(3) & 6.6(5) & 4.54/4.54 \\%  52  86
 40g & 283.982 & --0.806 &  3.29(31) &   +4.5,+13.9  & 1.39(31) &   +9.6 (3)  & 2.3 (3)  &  116(13) &   78(13) &  99(3) & 6.6(5) & 4.70/4.70 \\%  72  95
 41  & 284.149 & --1.013 &  2.14(21) &   +0.7,+5.0   & 1.44(35) &   +2.23(27) & 0.9 (3)  &  160(12) &  160(12) &   0(3) & 6.6(5) & 0.42/3.68 \\%  22  33 wing42a
 42a & 284.149 & --1.056 &  1.74(21) &   +0.7,+5.0   & 1.32(32) &   +3.71(16) & 0.99(21) &  126(13) &   $<$40  & 174(3) & 6.6(5) & 0.17/3.93 \\%  22  20
 42b & 284.149 & --1.076 &  1.60(21) &   +0.7,+5.0   & 1.39(31) &   +3.6 (3)  & 1.0 (3)  &  126(13) &   $<$40  &  90(3) & 6.6(5) & 0.19/3.92 \\%  22  14
 47  & 284.682 & --0.663 &  2.12(32) &   +1.0,+7.0   & 1.9 (4)  &   +3.1 (7)  & 0.94(20) &   $>$94  &   55(15) &  44(3) & 5.3(5) & 0.26/4.00 \\%   9   5 edge,basel.
 50  &     N   &     N   &   -- (5)  & --16.0,--4.0  &  -- (4)  &     --      &   --     &    --    &    --    &   --   & 5.3(5) &   --/--   \\%  24  16 nada,baseripple
 51  &     N   &     N   &   -- (4)  &  --3.7,+7.8   &  -- (35) &     --      &   --     &    --    &    --    &   --   & 5.3(5) &   --/--   \\%  81  91 nothing
 54a & 285.264 & --0.052 & 24.1 (4)  &  --3.7,+7.8   & 5.20(34) &   +3.06(29) & 2.08(20) &   $>$45  &   $<$48  &   5(5) & 5.3(5) & 0.26/4.17 \\%  52  35h wingb
 54b & 285.261 & --0.068 & 18.6 (4)  &  --3.7,+7.8   & 4.71(34) &   +2.55(11) & 1.86(22) &   $>$86  &   73(14) &  33(3) & 5.3(5) & 0.34/4.09 \\%  53  30h wingac
 54c & 285.251 & --0.090 & 10.0 (4)  &  --3.7,+7.8   & 3.01(33) &   +2.97(13) & 1.92(19) &   $>$74  &   91(13) &   0(5) & 5.3(5) & 0.27/4.15 \\%  56  24 wing b
 54d & 285.254 & --0.030 & 10.7 (4)  &  --3.7,+7.8   & 2.92(31) &   +3.71(18) & 2.12(25) &  106(13) &   78(13) &  31(3) & 5.3(5) & 0.16/4.26 \\%  55  42
 54e & 285.274 & --0.020 &  7.4 (4)  &  --3.7,+7.8   & 1.8 (4)  &   +3.1 (5)  & 2.4 (5)  &  116(13) &   $>$75  &  11(5) & 5.3(5) & 0.25/4.18 \\%  49  45 wing d
 54f & 285.311 & --0.080 &  6.4 (4)  &  --3.7,+7.8   & 1.92(31) &   +0.2 (4)  & 1.8 (4)  &  119(13) &   75(14) & 110(3) & 5.3(5) & 0.74/3.69 \\%  38  27
 54g & 285.297 & --0.113 &  3.6 (7)  &  --3.7,+7.8   & 2.1 (6)  &   +3.0 (8)  & 2.8(14)  &  101(13) &   36(18) &  11(3) & 5.3(5) & 0.27/4.17 \\%  42  17
 54h & 285.337 & --0.043 &  3.3 (4)  &  --3.7,+7.8   & 1.57(30) &   +1.53(28) & 2.4 (4)  &  107(13) &   64(14) &  19(3) & 5.3(5) & 0.50/3.94 \\%  30  38
 56a & 285.341 & --0.003 &  5.7 (4)  &  --3.7,+7.8   & 1.83(31) &  --0.97(20) & 2.32(25) &  112(13) &   85(13) &  47(3) & 5.3(5) & 0.99/3.45 \\%  29  50
 56b & 285.361 &  +0.017 &  3.8 (4)  &  --3.7,+7.8   & 1.7 (4)  &  --0.5 (5)  & 3.3 (4)  &   61(14) &   45(16) &  10(5) & 5.3(5) & 0.88/3.57 \\%  23  56 wingacd
 56c & 285.374 &  +0.030 &  3.5 (4)  &  --3.7,+7.8   & 1.1 (4)  &   +2.8(14)  & 3.29(28) &   95(13) &   $<$50  &  82(3) & 5.3(5) & 0.29/4.16 \\%  19  60 wing b
 56d & 285.371 &   0.000 &  3.1 (4)  &  --3.7,+7.8   & 1.18(33) &   +0.3 (8)  & 3.3 (5)  &   75(14) &   60(14) & 134(5) & 5.3(5) & 0.72/3.73 \\%  20  51 wing ab
 57a & 285.445 &  +0.750 &  2.83(34) &  --6.0,+1.0   & 1.7 (4)  &  --3.05(29) & 1.61(19) &  126(13) &   60(14) &  95(3) & 5.3(5) & 1.59/2.88 \\%  11  14
 57b & 285.418 &  +0.723 &  1.67(34) &  --6.0,+1.0   & 1.2 (4)  &  --2.86(32) & 1.77(29) &   $>$60  &   36(18) & 178(5) & 5.3(5) & 1.52/2.94 \\%  19   6 edge
 60a & 285.933 & --0.670 &  1.85(30) & --10.0,--4.9  & 1.6 (4)  &  --7.6 (6)  & 0.88(23) &   82(13) &   46(16) & 151(3) & 5.3(5) & 2.31/2.31 \\%  14  14
 60b & 285.950 & --0.670 &  1.53(30) & --10.0,--4.9  & 1.1 (4)  &  --7.44 (4) & 1.20(13) &   60(14) &   $<$50  &  78(5) & 5.3(5) & 2.31/2.31 \\%   9  14 wing a
 61a & 285.937 &  +0.033 &  2.7 (4)  & --27.0,--11.0 & 1.07(21) & --19.6 (5)  & 2.9(10)  &  164(12) &   45(16) & 170(3) & 2.5(3) & 2.31/2.31 \\% 207 174
 61b & 285.960 &  +0.030 &  2.7 (4)  & --27.0,--11.0 & 0.79(25) & --19.1 (7)  & 3.1 (7)  &  122(13) &   91(13) &   6(3) & 2.5(3) & 2.31/2.31 \\% 200 173
 62  & 285.983 & --0.504 &  4.0 (4)  & --27.0,--11.0 & 1.6 (5)  & --17.9(14)  & 3.6 (7)  &   86(13) &   $<$40  & 120(3) & 2.5(3) & 2.31/2.31 \\% 193  13
 63  & 286.023 &  +0.040 &  4.6 (4)  & --27.0,--11.0 & 1.49(28) & --21.4 (5)  & 2.5(11)  &   77(14) &   36(18) & 148(3) & 2.5(3) & 2.32/2.32 \\% 181 176
 64  &     N   &     N   &   -- (4)  & --27.0,--11.0 &  -- (32) &     --      &   --     &    --    &    --    &   --   & 2.5(3) &   --/--   \\% 178 184 nothing
 66  & 286.083 & --0.080 &  3.2 (4)  & --27.0,--11.0 & 1.25(29) & --20.6 (8)  & 2.7(10)  &   94(13) &   88(13) &  14(5) & 2.5(3) & 2.33/2.33 \\% 163 140 noisy strip
 67  & 286.073 & --0.007 &  6.5 (4)  & --27.0,--11.0 & 1.64(33) & --20.0 (4)  & 3.2 (3)  &  129(13) &   46(16) &  78(3) & 2.5(3) & 2.33/2.33 \\% 166 162
 68  & 286.083 &  +0.163 &  6.0 (4)  & --27.0,--11.0 & 1.49(29) & --20.4 (3)  & 3.0 (5)  &  314(12) &  185(12) & 152(3) & 2.5(3) & 2.33/2.33 \\% 163 213
 69  & 286.120 & --0.117 &  6.3 (4)  & --27.0,--11.0 & 2.73(28) & --21.9 (4)  & 0.8 (8)  &  151(12) &   74(14) &  96(3) & 2.5(3) & 2.33/2.33 \\% 152 129
 70a & 286.157 & --0.160 &  6.9 (4)  & --27.0,--11.0 & 3.08(29) & --21.09(25) & 1.6 (8)  &  185(12) &   61(14) & 164(3) & 2.5(3) & 2.34/2.34 \\% 141 116
 70b & 286.163 & --0.190 &  6.8 (4)  & --27.0,--11.0 & 3.18(26) & --21.17(26) & 2.0 (6)  &  177(12) &   61(14) & 174(3) & 2.5(3) & 2.34/2.34 \\% 139 107
 71  & 286.193 & --0.307 &  4.2 (4)  & --27.0,--11.0 & 1.24(32) & --20.9 (6)  & 3.2 (6)  &  131(13) &   78(13) & 100(3) & 2.5(3) & 2.34/2.34 \\% 130  72
 72  & 286.180 & --0.010 &  4.7 (4)  & --27.0,--11.0 & 2.50(26) & --21.73(27) & 2.6 (8)  &  255(12) &  111(13) & 160(3) & 2.5(3) & 2.34/2.34 \\% 134 161
 73  & 286.210 &  +0.168 & 10.9 (4)  & --27.0,--11.0 & 3.13(28) & --20.5 (4)  & 2.0 (5)  &  156(12) &  103(13) & 140(3) & 2.5(3) & 2.34/2.34 \\% 125 214h
 76  & 286.327 & --0.367 &  4.8 (4)  & --27.0,--11.0 & 1.45(28) & --19.0 (6)  & 3.2 (8)  &  164(12) &   62(14) & 166(3) & 2.5(3) & 2.36/2.36 \\%  90  54
 77a & 286.360 & --0.284 & 15.9 (4)  & --27.0,--11.0 & 6.12(26) & --22.57(23) & 1.6 (8)  &   52(15) &   46(16) &  10(3) & 2.5(3) & 2.37/2.37 \\%  80  79
 77b & 286.357 & --0.265 & 15.1 (4)  & --27.0,--11.0 & 5.66(26) & --22.39(28) & 1.9 (4)  &  114(13) &   61(14) &  96(3) & 2.5(3) & 2.37/2.37 \\%  81  84h
 77c & 286.377 & --0.244 &  8.7 (4)  & --27.0,--11.0 & 2.75(25) & --23.8 (5)  & 1.7 (9)  &  203(12) &  $>$109  &  76(3) & 2.5(3) & 2.37/2.37 \\%  75  91 wing b
 77d & 286.330 & --0.290 &  6.9 (4)  & --27.0,--11.0 & 2.90(28) & --21.7 (6)  & 1.8 (7)  &   85(13) &   66(14) &  41(3) & 2.5(3) & 2.36/2.36 \\%  89  77
 78a & 286.397 & --0.364 &  4.1 (4)  & --27.0,--11.0 & 1.62(28) & --18.8 (6)  & 2.7 (6)  &  135(13) &   64(14) &  27(3) & 2.5(3) & 2.37/2.37 \\%  69  55
 78b & 286.440 & --0.387 &  3.8 (4)  & --27.0,--11.0 & 1.50(26) & --15.4 (7)  & 3.2 (8)  &  182(12) &  103(13) &  78(5) & 2.5(3) & 2.38/2.38 \\%  56  48
 78c & 286.433 & --0.420 &  3.6 (4)  & --27.0,--11.0 & 1.24(29) & --14.9 (7)  & 3.6 (9)  &  128(13) &   64(14) &  66(5) & 2.5(3) & 2.38/2.38 \\%  58  38
 79a & 286.465 & --0.107 &  3.4 (4)  & --27.0,--11.0 & 1.55(28) & --20.9(15)  & 3.4(13)  &  106(13) &  100(13) &  68(5) & 2.5(3) & 2.38/2.38 \\%  48h132
 79b & 286.467 & --0.137 &  2.9 (4)  & --27.0,--11.0 & 1.23(20) & --22.1 (8)  & 3.2 (6)  &  211(12) &   $<$40  &  33(3) & 2.5(3) & 2.38/2.38 \\%  48 123
 79c & 286.510 & --0.114 &  2.4 (4)  & --27.0,--11.0 & 1.61(27) & --20.3 (9)  & 4.2(12)  &  101(13) &   60(14) &   9(5) & 2.5(3) & 2.39/2.39 \\%  35 130
 80  &     N   &     N   &   -- (4)  & --27.0,--11.0 &  -- (30) &     --      &   --     &    --    &    --    &   --   & 2.5(3) &   --/--   \\%  18  44 nothing
 83  & 286.969 & --0.693 &  3.75(32) & --23.5,--12.9 & 1.66(35) & --17.2 (3)  & 1.6 (7)  &  200(12) &   95(13) &  52(3) & 2.5(3) & 2.45/2.45 \\% 171  94
 84  &     N   &     N   &   -- (32) & --23.5,--12.9 &  -- (33) &     --      &   --     &    --    &    --    &   --   & 2.5(3) &   --/--   \\% 182 263 nothing
 85a & 286.932 & --0.103 &  3.62(32) & --23.5,--12.9 & 1.73(27) & --20.1 (3)  & 1.6 (7)  &  200(12) &  148(12) & 135(3) & 2.5(3) & 2.45/2.45 \\% 182 271
 85b & 286.999 & --0.077 &  2.67(32) & --23.5,--12.9 & 1.18(33) & --20.3 (6)  & 3.2 (7)  &  237(12) &  123(12) & 145(3) & 2.5(3) & 2.46/2.46 \\% 162 279 new
 85c & 287.009 & --0.093 &  2.43(30) & --12.9,--3.3  & 1.11(33) &  --9.0 (5)  & 2.1 (6)  &  141(12) &   57(15) &  50(3) & 2.5(3) & 2.46/2.46 \\% 159 274 new
 86a & 287.002 & --0.290 &  4.19(32) & --23.5,--12.9 & 1.38(27) & --18.58(29) & 2.4 (5)  &  191(12) &   85(13) &  46(3) & 2.5(3) & 2.46/2.46 \\% 161 215
 86b & 287.009 & --0.333 &  3.31(32) & --23.5,--12.9 & 1.54(23) & --18.9 (6)  & 1.6 (5)  &  143(12) &   87(13) & 162(3) & 2.5(3) & 2.46/2.46 \\% 159 202
 87  & 286.995 & --0.360 &  5.18(32) & --23.5,--12.9 & 2.19(27) & --20.2 (6)  & 1.7 (8)  &  237(12) &  123(13) &  56(3) & 2.5(3) & 2.46/2.46 \\% 163 194
 88  & 287.055 & --0.543 &  2.83(32) & --23.5,--12.9 & 1.35(25) & --18.8 (8)  & 1.5 (5)  &  319(12) &  107(13) & 149(3) & 2.5(3) & 2.46/2.46 \\% 145 139
 89a & 287.075 & --0.083 &  3.97(32) & --23.5,--12.9 & 1.23(31) & --19.4 (4)  & 2.79(14) &  123(13) &   57(15) &  72(3) & 2.5(3) & 2.47/2.47 \\% 139 277
 89b & 287.059 & --0.140 &  3.59(32) & --23.5,--12.9 & 1.25(27) & --17.15(16) & 1.77(18) &  $>$206  &  $>$167  &  70(9) & 2.5(3) & 2.46/2.46 \\% 144 260new,edge
 89c & 287.099 & --0.133 &  3.67(30) & --12.9,--3.3  & 1.68(29) &  --6.18(34) & 1.4 (8)  &   78(14) &   51(15) &  80(3) & 2.5(3) & 2.47/2.47 \\% 132 262 new
 90a & 287.105 & --0.737 &  4.06(32) & --23.5,--12.9 & 1.83(24) & --18.82(24) & 1.3 (4)  &  246(12) &  106(13) &  40(3) & 2.5(3) & 2.47/2.47 \\% 130  81
 90b & 287.105 & --0.660 &  3.54(32) & --23.5,--12.9 & 1.43(27) & --19.8 (4)  & 2.23(27) &  213(12) &   78(14) & 178(3) & 2.5(3) & 2.47/2.47 \\% 130 104
 90c & 287.135 & --0.717 &  2.38(30) & --32.0,--22.5 & 0.92(26) & --25.2(10)  & 1.9(10)  &  244(12) &   82(13) & 155(3) & 2.5(3) & 2.47/2.47 \\% 121  87 ovlays 90a,94a
 91a & 287.159 & --0.860 &  6.65(32) & --23.5,--12.9 & 2.13(26) & --20.09(27) & 1.5 (5)  &  301(12) &  151(12) & 174(3) & 2.5(3) & 2.48/2.48 \\% 114  44
 91b & 287.139 & --0.817 &  3.77(32) & --23.5,--12.9 & 1.40(25) & --18.9 (5)  & 1.97(23) &   88(13) &   $>$74  &  25(9) & 2.5(3) & 2.48/2.48 \\% 120  57 wing 91a,94b
 91c & 287.119 & --0.853 &  4.35(32) & --23.5,--12.9 & 1.25(26) & --18.18(28) & 2.77(18) &  117(13) &   82(13) &  70(3) & 2.5(3) & 2.47/2.47 \\% 126  46
 91d & 287.119 & --0.883 &  3.00(32) & --23.5,--12.9 & 1.38(27) & --19.3 (4)  & 2.00(30) &  $>$126  &  $>$114  &  90(5) & 2.5(3) & 2.47/2.47 \\% 126  37 wing c
 91e & 287.145 & --0.963 &  3.69(32) & --23.5,--12.9 & 1.84(28) & --19.32(10) & 1.13(23) &  218(12) &   55(15) & 132(3) & 2.5(3) & 2.48/2.48 \\% 118  13 new
 92a & 287.155 & --0.402 &  3.48(32) & --23.5,--12.9 & 1.13(25) & --19.2 (5)  & 2.4 (5)  &  271(12) &   94(13) & 132(3) & 2.5(3) & 2.48/2.48 \\% 115 181h
 92b & 287.195 & --0.390 &  3.51(32) & --23.5,--12.9 & 0.90(26) & --18.8 (4)  & 2.18(27) &  238(12) &  230(12) &  85(3) & 2.5(3) & 2.48/2.48 \\% 103 185
 93a & 287.175 & --0.657 &  4.80(32) & --23.5,--12.9 & 1.56(29) & --20.31(34) & 2.00(26) &  249(12) &  163(12) & 177(3) & 2.5(3) & 2.48/2.48 \\% 109 105
 93b & 287.219 & --0.607 &  4.07(32) & --23.5,--12.9 & 1.02(27) & --18.6 (7)  & 2.71(31) &  224(12) &  113(13) &  94(3) & 2.5(3) & 2.49/2.49 \\%  96 120
 93c & 287.129 & --0.663 &  3.38(32) & --23.5,--12.9 & 0.93(26) & --19.31(21) & 2.67(18) &  $>$138  &   87(13) &  86(3) & 2.5(3) & 2.47/2.47 \\% 123 103 wing a,90b
 94a & 287.155 & --0.762 &  4.90(32) & --23.5,--12.9 & 1.50(30) & --17.2 (6)  & 2.43(33) &  190(12) &  131(13) & 110(3) & 2.5(3) & 2.48/2.48 \\% 115  73h
 94b & 287.119 & --0.793 &  4.47(32) & --23.5,--12.9 & 1.54(28) & --17.84(24) & 1.61(22) &  195(12) &  135(12) &  76(3) & 2.5(3) & 2.47/2.47 \\% 126  64
 94c & 287.175 & --0.743 &  3.71(32) & --23.5,--12.9 & 1.77(29) & --17.7 (4)  & 2.6 (5)  &  $>$184  &   36(18) &  65(3) & 2.5(3) & 2.48/2.48 \\% 109  79 wing a
 94d & 287.212 & --0.783 &  3.17(32) & --23.5,--12.9 & 1.29(30) & --16.6 (6)  & 1.9 (4)  &  $>$234  &   95(13) &  47(3) & 2.5(3) & 2.49/2.49 \\%  98  67wing 91a
 94e & 287.235 & --0.757 &  2.99(32) & --23.5,--12.9 & 1.02(30) & --18.14(32) & 2.96(24) &  106(13) &   36(18) &  32(3) & 2.5(3) & 2.49/2.49 \\%  91  75
 94f & 287.242 & --0.727 &  2.97(32) & --23.5,--12.9 & 1.31(27) & --18.3 (7)  & 2.1 (5)  &   60(14) &   36(18) &  90(3) & 2.5(3) & 2.49/2.49 \\%  89  84
 94g & 287.232 & --0.693 &  3.52(32) & --23.5,--12.9 & 1.25(31) & --17.5 (5)  & 2.34(19) &  103(13) &   75(14) &  49(3) & 2.5(3) & 2.49/2.49 \\%  92  94
 94h & 287.279 & --0.657 &  4.02(32) & --23.5,--12.9 & 1.06(29) & --18.48(29) & 2.4 (4)  &  200(12) &   70(14) &  47(3) & 2.5(3) & 2.50/2.50 \\%  78 105
 95a & 287.222 & --0.538 & 11.45(32) & --23.5,--12.9 & 4.16(24) & --17.71(14) & 1.57(24) &  122(13) &   55(15) & 142(3) & 2.5(3) & 2.49/2.49 \\%  95 140h
 95b & 287.222 & --0.567 &  2.29(30) & --32.0,--22.5 & 1.06(24) & --24.7 (5)  & 1.0 (6)  &  174(12) &   74(14) & 129(3) & 2.5(3) & 2.49/2.49 \\%  95 132ovlays a
 95c & 287.255 & --0.507 &  5.54(24) & --22.0,--16.0 & 2.27(26) & --18.19(15) & 1.31 (4) &   82(13) &   45(16) &  67(3) & 2.5(3) & 2.49/2.49 \\%  85 150
 96  & 287.225 & --0.220 &  5.24(32) & --23.5,--12.9 & 1.91(23) & --18.65(19) & 1.52(21) &  220(12) &   78(13) &  82(3) & 2.5(3) & 2.49/2.49 \\%  94 236
 97  & 287.222 & --0.853 &  5.02(32) & --23.5,--12.9 & 1.86(30) & --15.5 (4)  & 1.4 (6)  &  273(12) &   66(14) & 125(3) & 2.5(3) & 2.49/2.49 \\%  95  46
 98a & 287.322 & --0.743 &  3.52(30) & --32.0,--22.5 & 1.11(29) & --26.47(11) & 1.93(31) &  304(12) &  139(12) &  76(3) & 2.5(3) & 2.50/2.50 \\%  65  79
 98b & 287.325 & --0.787 &  2.49(30) & --32.0,--22.5 & 1.16(28) & --27.7 (6)  & 2.5 (7)  &  123(13) &   91(13) & 133(3) & 2.5(3) & 2.50/2.50 \\%  64  66 edge
 98c & 287.269 & --0.793 &  1.78(30) & --32.0,--22.5 & 0.93(32) & --29.2(12)  & 2.2 (6)  &   81(14) &   $<$49  &  90(3) & 2.5(3) & 2.49/2.49 \\%  81  64
% 99a & 287.34) & --0.63) & 25.57(52) & --32.0,--3.3  & 4.40(24) & --19.10(28) & 3.37(26) &  190(12) &  100(13) &  64(3) & 2.5(3) & 2.50/2.50 \\%  57 111 everything
 99a & 287.349 & --0.637 & 14.70(22) & --22.0,--17.0 & 4.40(24) & --19.20 (9) & 1.28 (3) &  134(13) &   36(18) &  34(3) & 2.5(3) & 2.50/2.50 \\%  57 110h ovlays b
 99b & 287.335 & --0.633 &  6.48(20) & --17.0,--13.0 & 2.61(26) & --15.26 (6) & 1.00 (5) &  178(12) &   88(13) & 112(3) & 2.5(3) & 2.50/2.50 \\%  61 112ovlays a
 99c & 287.365 & --0.603 &  4.95(24) & --12.0,--6.0  & 1.93(25) &  --9.16(27) & 1.29(12) &  121(13) &   45(16) & 139(3) & 2.5(3) & 2.51/2.51 \\%  52 121
 99d & 287.399 & --0.533 &  4.22(24) & --12.0,--6.0  & 2.18(27) &  --7.8 (4)  & 0.76(17) &   61(14) &   $<$49  &   8(3) & 2.5(3) & 2.51/2.51 \\%  42 142
 99e & 287.320 & --0.613 &  2.77(28) & --34.0,--26.0 & 1.30(27) & --29.49(27) & 1.48(33) &  $>$124  &   77(14) &  72(3) & 2.5(3) & 2.50/2.50 \\%  65h118 wing no
 99f & 287.385 & --0.603 &  2.73(30) & --32.0,--22.5 & 1.31(24) & --26.88(30) & 1.82(34) &   $>$45  &   44(16) &  44(3) & 2.5(3) & 2.51/2.51 \\%  46 121 wing j
 99g & 287.419 & --0.600 &  4.75(29) & --18.0,--9.0  & 1.30(24) & --14.0 (4)  & 2.12(18) &  100(13) &   88(13) &  71(3) & 2.5(3) & 2.51/2.51 \\%  36 122
 99h & 287.385 & --0.633 &  5.15(20) & --14.0,--10.0 & 3.23(31) & --12.27(15) & 0.82 (9) &   70(14) &   61(14) & 156(3) & 2.5(3) & 2.51/2.51 \\%  46 112ovlays j
 99i & 287.412 & --0.637 &  2.82(24) & --14.0,--8.0  & 1.38(27) & --10.6 (4)  & 1.36(26) &  119(13) &   $<$49  &  76(3) & 2.5(3) & 2.51/2.51 \\%  38 111 wing h
 99j & 287.379 & --0.640 & 11.30(26) & --28.0,--21.0 & 4.07(27) & --24.23(16) & 1.22 (7) &  174(12) &  107(13) & 161(3) & 2.5(3) & 2.51/2.51 \\%  48 110ovlays h
 99k & 287.359 & --0.670 &  5.34(26) & --28.0,--21.0 & 1.74(27) & --23.55(22) & 1.83(19) &  $>$140  &  128(13) &   0(5) & 2.5(3) & 2.51/2.51 \\%  54 101 wing j
 99l & 287.309 & --0.617 &  8.16(32) & --23.5,--12.9 & 2.24(27) & --18.9 (4)  & 2.4 (4)  &  $>$183  &  $>$148  & 135(3) & 2.5(3) & 2.50/2.50 \\%  69 117 wing a,ovlays m
 99m & 287.339 & --0.610 &  7.55(32) & --23.5,--12.9 & 2.04(27) & --18.68(31) & 2.11(23) &  $>$240  &  $>$180  &   7(3) & 2.5(3) & 2.50/2.50 \\%  60 119 wing a,ovlays m
 99n & 287.319 & --0.643 &  4.38(26) & --28.0,--21.0 & 1.40(26) & --25.1 (4)  & 1.84(18) &  147(12) &  $>$100  & 150(3) & 2.5(3) & 2.50/2.50 \\%  66 109 wing j
 99o & 287.292 & --0.627 &  3.91(26) & --28.0,--21.0 & 1.45(25) & --24.6 (4)  & 1.59(21) &  123(13) &   85(13) &  52(3) & 2.5(3) & 2.50/2.50 \\%  74 114
 99p & 287.295 & --0.560 &  2.35(26) & --28.0,--21.0 & 1.27(27) & --22.49(18) & 1.2 (4)  &  113(13) &   61(14) & 129(3) & 2.5(3) & 2.50/2.50 \\%  73 134ovlays q
 99q & 287.309 & --0.567 &  8.50(24) & --14.7,--8.5  & 3.04(29) & --11.87(19) & 1.27 (7) &  100(13) &   45(16) &  90(3) & 2.5(3) & 2.50/2.50 \\%  69 132ovlays p
 99r & 287.305 & --0.543 &  3.04(26) & --22.0,--15.0 & 1.07(28) & --19.2 (4)  & 1.45(32) &  $>$167  &  $>$107  &  77(5) & 2.5(3) & 2.50/2.50 \\%  70 139 wing p,100b
100a & 287.349 & --0.457 &  5.16(26) & --22.0,--15.0 & 1.68(31) & --18.58(23) & 1.33(10) &  263(12) &  175(12) &  35(3) & 2.5(3) & 2.50/2.50 \\%  57 165
100b & 287.365 & --0.520 &  4.14(26) & --22.0,--15.0 & 1.57(29) & --19.07(19) & 1.59 (9) &  213(12) &  117(13) &  20(3) & 2.5(3) & 2.51/2.51 \\%  52 146
100c & 287.402 & --0.520 &  2.84(26) & --20.0,--13.0 & 1.12(28) & --16.36(27) & 1.78(13) &   54(15) &   $>$51  &  12(3) & 2.5(3) & 2.51/2.51 \\%  41 146 wing b
100d & 287.395 & --0.410 &  4.32(26) & --22.0,--15.0 & 1.75(29) & --18.40(21) & 1.31(13) &  $>$123  &   78(13) &  25(3) & 2.5(3) & 2.51/2.51 \\%  43 179
100e & 287.405 & --0.370 &  2.38(26) & --22.0,--15.0 & 1.22(30) & --17.92(16) & 1.64(17) &  117(13) &   $>$91  & 115(3) & 2.5(3) & 2.51/2.51 \\%  40 191 wing d
100f & 287.335 & --0.403 &  4.20(26) & --17.0,--10.0 & 1.58(35) & --13.71(18) & 1.40(12) &   $>$55  &   $>$31  & 135(5) & 2.5(3) & 2.50/2.50 \\%  61 181 edge
100g & 287.352 & --0.377 &  2.10(26) & --20.0,--13.0 & 1.43(35) & --16.12(19) & 1.58(13) &   $>$88  &   60(14) &  80(5) & 2.5(3) & 2.51/2.51 \\%  56 189 edge
101a & 287.395 & --0.303 &  2.49(26) & --20.0,--13.0 & 1.37(32) & --16.63(25) & 1.4 (5)  &  113(13) &   $>$45  &   0(5) & 2.5(3) & 2.51/2.51 \\%  43 211 edge
101b & 287.442 & --0.317 &  2.78(26) & --20.0,--13.0 & 1.11(29) & --15.76(34) & 1.86(16) &  $>$123  &   60(14) &  70(3) & 2.5(3) & 2.52/2.52 \\%  29 207 edge
102a & 287.462 & --0.413 &  6.38(24) & --18.5,--12.5 & 3.24(31) & --15.55 (9) & 0.88 (7) &   66(14) &   45(16) & 134(3) & 2.5(3) & 2.52/2.52 \\%  23 178
102b & 287.445 & --0.400 &  3.55(24) & --18.5,--12.5 & 1.69(24) & --15.02(26) & 1.18(19) &  $>$130  &   64(14) & 138(3) & 2.5(3) & 2.52/2.52 \\%  28 182 wing a
102c & 287.452 & --0.363 &  2.23(26) & --20.0,--13.0 & 1.14(34) & --15.97(31) & 1.86(23) &   $>$45  &   $<$30  &   0(5) & 2.5(3) & 2.52/2.52 \\%  26 193 edge
102d & 287.522 & --0.420 &  1.21(20) & --13.0,--9.0  & 0.96(34) & --11.0 (6)  & 1.03(14) &   $>$64  &   36(18) & 110(5) & 2.5(3) & 2.53/2.53 \\%   5 176 edge
103a & 287.509 & --0.490 &  3.02(23) & --16.0,--10.5 & 1.86(33) & --13.6 (3)  & 1.15(25) &  $>$113  &   68(14) &  10(5) & 2.5(3) & 2.53/2.53 \\%   9 155 edge
103b & 287.492 & --0.503 &  3.50(30) & --16.0,--6.5  & 1.04(31) & --10.8(10)  & 2.44(22) &  $>$113  &   $>$61  &  10(5) & 2.5(3) & 2.52/2.52 \\%  14 151 edge,wing a
103c & 287.472 & --0.527 &  2.27(22) & --15.0,--10.0 & 1.03(36) & --12.28(19) & 1.31(12) &  211(12) &  103(13) &  30(3) & 2.5(3) & 2.52/2.52 \\%  20 144
103d & 287.472 & --0.543 &  8.91(24) & --22.0,--16.0 & 3.58(33) & --19.29(27) & 1.12 (5) &   95(13) &   36(18) & 103(3) & 2.5(3) & 2.52/2.52 \\%  20 139
103e & 287.505 & --0.543 &  1.80(23) & --16.0,--10.5 & 0.93(34) & --13.5 (4)  & 1.50(13) &   78(13) &   51(15) &  14(3) & 2.5(3) & 2.53/2.53 \\%  10 139
104a & 287.505 & --0.698 &  1.21(15) & --32.0,--29.5 & 1.20(35) & --30.86(15) & 0.70 (9) &   51(15) &   36(18) &  71(3) & 2.5(3) & 2.53/2.53 \\%  10  92h
104b & 287.442 & --0.677 &  4.02(30) & --32.0,--22.5 & 1.41(31) & --26.5 (7)  & 1.98(19) &  $>$114  &   70(14) &   0(3) & 2.5(3) & 2.52/2.52 \\%  29  99 edge,wing c
104c & 287.422 & --0.657 &  4.07(30) & --32.0,--22.5 & 1.38(27) & --27.46(34) & 1.87(18) &  $>$107  &   64(14) &  65(3) & 2.5(3) & 2.52/2.52 \\%  35 105 wing b,99j
105a & 287.643 & --0.727 &  4.99(34) & --32.5,--20.5 & 2.09(25) & --26.92(34) & 1.0 (4)  &  128(13) &   61(14) &  10(3) & 2.5(3) & 2.55/2.55 \\% 205 160 wing b
105b & 287.683 & --0.724 &  4.42(34) & --32.5,--20.5 & 1.32(26) & --26.02(24) & 1.9 (4)  &  327(12) &  173(12) &  11(3) & 2.5(3) & 2.55/2.55 \\% 193 161
105c & 287.673 & --0.807 &  4.57(34) & --32.5,--20.5 & 1.36(28) & --27.46(33) & 2.6 (4)  &  153(12) &   70(14) & 173(3) & 2.5(3) & 2.55/2.55 \\% 196 136
105d & 287.716 & --0.784 &  3.58(34) & --32.5,--20.5 & 1.24(26) & --27.0 (5)  & 2.14(34) &  217(12) &  141(12) &  30(3) & 2.5(3) & 2.56/2.56 \\% 183 143
105e & 287.760 & --0.784 &  4.19(34) & --32.5,--20.5 & 1.35(29) & --26.96(35) & 1.6 (6)  &  107(13) &   67(14) & 175(3) & 2.5(3) & 2.56/2.56 \\% 170 143
106a & 287.680 & --0.919 &  7.25(34) & --32.5,--20.5 & 2.26(31) & --28.05(27) & 1.33(32) &  138(12) &   45(16) &   0(3) & 2.5(3) & 2.55/2.55 \\% 194 102h
106b & 287.703 & --0.917 &  4.25(34) & --32.5,--20.5 & 1.60(30) & --29.6 (9)  & 1.60(33) &   $>$77  &   47(16) &  56(3) & 2.5(3) & 2.55/2.55 \\% 187 103 wing a
106c & 287.676 & --0.867 &  3.31(34) & --32.5,--20.5 & 1.7 (4)  & --26.4 (5)  & 1.2 (4)  &   $<$47  &   $<$40  & 155(3) & 2.5(3) & 2.55/2.55 \\% 195 118 noisy edge
107a & 287.750 & --0.674 &  6.49(20) & --25.7,--21.5 & 2.65(26) & --23.71(11) & 1.01 (9) &   82(13) &   38(17) &  25(3) & 2.5(3) & 2.56/2.56 \\% 173 176ovlays b
107b & 287.766 & --0.664 &  5.63(20) & --30.0,--25.7 & 2.92(27) & --27.32(14) & 1.01 (4) &  140(12) &   88(13) &  78(3) & 2.5(3) & 2.56/2.56 \\% 168 179ovlays a
107c & 287.726 & --0.650 &  3.30(25) & --27.0,--20.5 & 1.17(26) & --23.75(23) & 1.58 (8) &  $>$195  &   70(14) & 153(3) & 2.5(3) & 2.56/2.56 \\% 180 183ovlays d,wing a
107d & 287.723 & --0.637 &  3.02(20) & --32.0,--28.0 & 1.56(28) & --30.01 (7) & 1.00(12) &  122(13) &   60(14) & 168(3) & 2.5(3) & 2.56/2.56 \\% 181 187ovlays c
107e & 287.720 & --0.590 &  6.04(27) & --30.0,--22.0 & 2.11(30) & --26.04(20) & 1.65(14) &  146(12) &   82(13) &  68(3) & 2.5(3) & 2.56/2.56 \\% 182 201
107f & 287.740 & --0.610 &  3.77(29) & --28.0,--19.0 & 1.21(27) & --23.78(11) & 2.02(18) &  $>$151  &   $>$70  &  37(5) & 2.5(3) & 2.56/2.56 \\% 176 195 wing ce
107g & 287.796 & --0.627 &  4.07(25) & --27.0,--20.5 & 1.76(30) & --24.10 (6) & 1.24(12) &  $>$147  &   66(14) &  45(3) & 2.5(3) & 2.57/2.57 \\% 159 190 wing b
107h & 287.815 & --0.590 &  2.85(26) & --27.0,--20.0 & 1.22(37) & --24.00(14) & 1.35(25) &  173(12) &   82(13) &  61(3) & 2.5(3) & 2.57/2.57 \\% 153h201
107i & 287.846 & --0.624 &  2.04(26) & --27.0,--20.0 & 1.04(29) & --24.1 (6)  & 1.7 (4)  &   82(13) &   $<$49  &  80(3) & 2.5(3) & 2.57/2.57 \\% 144 191
108a & 287.810 & --0.445 &  3.80(26) & --27.0,--20.0 & 2.17(25) & --23.11(12) & 1.08(17) &  151(12) &   60(14) &   0(3) & 2.5(3) & 2.57/2.57 \\% 155 244h
108b & 287.796 & --0.550 &  2.74(26) & --27.0,--20.0 & 1.21(29) & --23.04(23) & 2.00 (9) &  433(12) &   78(14) &  23(3) & 2.5(3) & 2.57/2.57 \\% 159 213
108c & 287.843 & --0.457 &  2.08(26) & --27.0,--20.0 & 1.33(34) & --23.61(27) & 1.95(16) &   $>$78  &   $>$46  &  24(3) & 2.5(3) & 2.57/2.57 \\% 145 241 wing ba
108d & 287.850 & --0.420 &  1.69(26) & --27.0,--20.0 & 0.97(30) & --24.0 (6)  & 1.48(26) &  139(12) &   $<$49  &   6(3) & 2.5(3) & 2.57/2.57 \\% 143 252
109a & 287.813 & --0.814 & 16.55(31) & --18.0,--9.5  & 6.07(31) & --14.58(18) & 1.07 (9) &   84(13) &   55(15) & 135(3) & 2.5(3) & 2.57/2.57 \\% 154 134
109b & 287.816 & --0.840 &  5.68(31) & --18.0,--9.5  & 2.60(32) & --14.9 (4)  & 1.1 (4)  &   $>$74  &   52(15) &   0(5) & 2.5(3) & 2.57/2.57 \\% 153 126 wing a
109c & 287.840 & --0.827 &  5.73(31) & --18.0,--9.5  & 1.93(31) & --13.4 (4)  & 1.66(17) &   $>$88  &   $<$47  & 121(3) & 2.5(3) & 2.57/2.57 \\% 146 130 wing a
109d & 287.791 & --0.840 &  2.77(31) & --18.0,--9.5  & 1.67(29) & --14.1 (4)  & 1.5 (8)  &   $>$45  &   $<$50  &  90(3) & 2.5(3) & 2.57/2.57 \\% 160h126 wing b
109e & 287.816 & --0.840 &  1.05(16) & --30.5,--28.0 & 0.92(32) & --29.19(19) & 0.66(10) &   89(13) &   $<$49  &  80(3) & 2.5(3) & 2.57/2.57 \\% 153 126ovlays b
109f & 287.766 & --0.867 &  7.35(24) & --17.0,--11.0 & 3.40(25) & --14.44(20) & 0.98 (5) &   75(14) &   $<$48  & 140(3) & 2.5(3) & 2.56/2.56 \\% 168 118 new
110a & 287.910 & --0.987 &  5.87(26) & --25.0,--18.0 & 1.78(24) & --20.98(16) & 1.42 (8) &  282(12) &  100(13) & 157(3) & 2.5(3) & 2.58/2.58 \\% 125  82
110b & 287.893 & --0.950 &  4.17(20) & --23.0,--18.5 & 2.71(23) & --20.62 (7) & 0.73 (7) &   87(13) &   $<$50  &   0(3) & 2.5(3) & 2.58/2.58 \\% 130  93
111a & 287.960 & --1.104 &  7.14(32) & --26.0,--15.0 & 1.62(25) & --20.31(22) & 2.68(11) &  364(12) &  195(12) & 131(3) & 2.5(3) & 2.59/2.59 \\% 110  47
111b & 287.916 & --1.070 &  3.84(32) & --26.0,--15.0 & 1.68(33) & --21.5 (6)  & 2.23(24) &   $>$66  &   33(19) & 139(3) & 2.5(3) & 2.58/2.58 \\% 123  57 wing a
111c & 288.023 & --1.107 &  3.30(32) & --26.0,--15.0 & 1.02(26) & --19.7 (4)  & 2.46(19) &   57(15) &   36(18) &  62(3) & 2.5(3) & 2.60/2.60 \\%  91  46 wing a
111d & 288.073 & --1.134 &  3.69(32) & --26.0,--15.0 & 1.07(30) & --19.1 (6)  & 2.3 (9)  &  253(12) &   88(13) & 101(3) & 2.5(3) & 2.61/2.61 \\%  76  38
112  & 288.016 & --1.184 &  4.82(26) & --23.5,--16.0 & 2.09(28) & --19.85(12) & 1.42(17) &  139(12) &   94(13) &  51(3) & 2.5(3) & 2.60/2.60 \\%  93  23
113a & 288.000 & --0.872 &  3.86(28) & --28.0,--24.0 & 2.3 (4)  & --26.27(22) & 0.76(14) &   97(13) &   51(15) & 149(3) & 2.5(3) & 2.60/2.60 \\%  98 116h
113b & 288.000 & --0.844 &  1.25(28) & --28.0,--24.0 & 1.3 (5)  & --25.6 (5)  & 1.1 (4)  &  111(13) &   61(14) & 110(3) & 2.5(3) & 2.60/2.60 \\%  98 125
114a & 288.066 & --0.834 &  3.23(26) & --24.0,--18.0 & 1.52(20) & --20.71(13) & 1.37(10) &  143(12) &   54(15) & 158(3) & 2.5(3) & 2.60/2.60 \\%  78 128
114b & 288.046 & --0.800 &  5.13(26) & --24.0,--18.0 & 2.06(34) & --21.14 (7) & 1.42(10) &   $>$68  &   55(15) &  17(5) & 2.5(3) & 2.60/2.60 \\%  84 138 edge
114c & 288.126 & --0.867 &  1.82(20) & --21.5,--18.0 & 1.41(32) & --19.06(16) & 0.62 (8) &  267(12) &   36(18) & 121(3) & 2.5(3) & 2.61/2.61 \\%  60 118 edge
115a & 288.083 & --0.709 &  5.63(31) & --16.5,--8.0  & 2.3 (4)  & --12.27(33) & 1.92(12) &   75(14) &   $<$49  &   6(3) & 2.5(3) & 2.61/2.61 \\%  73 165h
115b & 288.056 & --0.765 &  1.73(21) & --14.0,--10.0 & 1.4 (4)  & --12.21(26) & 0.82(24) &  120(13) &   $>$45  &  84(3) & 2.5(3) & 2.60/2.60 \\%  81 148h edge
115c & 288.106 & --0.807 &  1.91(21) & --14.0,--10.0 & 1.5 (4)  & --11.64(19) & 0.86(18) &   43(16) &   $<$49  & 115(3) & 2.5(3) & 2.61/2.61 \\%  66 136 edge
116a & 288.150 & --0.924 &  2.82(20) & --21.5,--18.0 & 2.35(34) & --20.19 (7) & 0.75(11) &  116(13) &   $<$49  &  74(3) & 2.5(3) & 2.62/2.62 \\%  53 101
116b & 288.183 & --0.934 &  1.81(20) & --21.5,--18.0 & 1.6 (4)  & --19.52(11) & 0.65(19) &   91(13) &   $<$49  & 105(3) & 2.5(3) & 2.62/2.62 \\%  43  98 wing a
116c & 288.106 & --0.957 &  3.58(31) & --26.0,--20.0 & 1.6 (4)  & --23.09(20) & 1.20(11) &   $>$94  &   40(17) &  65(5) & 2.5(3) & 2.61/2.61 \\%  66  91new,edge
117a & 288.150 & --1.177 &  5.65(27) & --22.0,--14.0 & 2.02(30) & --18.30(17) & 1.35(25) &  223(12) &   77(14) &  33(3) & 2.5(3) & 2.62/2.62 \\%  53  25
117b & 288.120 & --1.127 &  5.38(32) & --20.0,--9.0  & 1.48(29) & --14.4 (7)  & 2.37(23) &   99(13) &   66(14) &  37(3) & 2.5(3) & 2.61/2.61 \\%  62  40
117c & 288.153 & --1.224 &  1.86(27) & --22.0,--14.0 & 1.29(33) & --18.4 (4)  & 1.2 (6)  &   74(14) &   45(16) &  90(3) & 2.5(3) & 2.62/2.62 \\%  52  11
117d & 288.200 & --1.144 &  2.93(22) & --20.0,--15.0 & 1.85(31) & --17.87 (8) & 0.81(20) &   $>$87  &   $>$60  &  90(3) & 2.5(3) & 2.62/2.62 \\%  38  35 wing a
117e & 288.186 & --1.124 &  2.84(22) & --20.0,--15.0 & 1.39(31) & --17.56(31) & 1.25(11) &  $>$106  &   $>$94  &  30(5) & 2.5(3) & 2.62/2.62 \\%  42  41 wing a
118a & 288.253 & --1.140 & 12.77(27) & --22.0,--14.0 & 4.75(32) & --17.69(23) & 1.41(12) &   91(13) &   48(16) &  42(3) & 2.5(3) & 2.63/2.63 \\%  22  36
118b & 288.276 & --1.117 &  2.69(24) & --21.0,--15.0 & 1.37(30) & --17.81(30) & 1.15(19) &  $>$113  &  103(13) &  45(3) & 2.5(3) & 2.63/2.63 \\%  15  43 wing a
118c & 288.213 & --1.100 &  2.93(24) & --21.0,--15.0 & 1.65(33) & --18.17(23) & 1.47 (8) &  $>$151  &  100(13) & 116(3) & 2.5(3) & 2.63/2.63 \\%  34  48 wing a
123a & 290.302 & --0.067 &  1.7 (4)  &  --3.0,+1.5   & 1.2 (5)  &  --1.0 (5)  & 1.20(16) &   61(14) &   $<$49  & 172(3) & 6.8(5) & 0.67/5.16 \\%  15   4 edge
123b & 290.282 & --0.057 &  1.3 (4)  &  --3.0,+1.5   & 1.8 (5)  &  --0.28(21) & 0.94(18) &   82(13) &   $<$50  &  66(3) & 6.8(5) & 0.58/5.24 \\%  21   7
123c & 290.269 & --0.040 &  2.0 (4)  &  --3.0,+1.5   & 1.6 (5)  &  --0.7 (6)  & 1.0 (4)  &   $>$66  &   $<$50  &  36(5) & 6.8(5) & 0.63/5.19 \\%  25  12 edge
123d & 290.299 & --0.020 &  1.4 (4)  &  --3.0,+1.5   & 1.5 (6)  &  --0.5 (4)  & 0.8 (5)  &   70(14) &   31(19) &  50(3) & 6.8(5) & 0.61/5.22 \\%  16  18
126a & 291.270 & --0.715 & 30.31(31) & --31.0,--15.0 & 6.71(23) & --23.00(20) & 2.42(14) &  190(12) &   86(13) &  30(3) & 2.4(5) & 3.05/3.05 \\%  58  34
126b & 291.287 & --0.735 & 13.69(31) & --31.0,--15.0 & 2.17(20) & --22.63 (9) & 2.72(22) &   $>$95  &   $>$57  &  35(5) & 2.4(5) & 3.05/3.05 \\%  53  28 wing a
126c & 291.257 & --0.765 & 12.42(31) & --31.0,--15.0 & 2.77(27) & --23.82(22) & 2.56(11) &  155(12) &   $>$78  & 103(5) & 2.4(5) & 3.05/3.05 \\%  62  19 wing a
126d & 291.247 & --0.693 &  8.10(31) & --31.0,--15.0 & 1.87(22) & --24.5 (5)  & 3.3 (4)  &   $>$85  &   $>$36  &  45(5) & 2.4(5) & 3.04/3.04 \\%  65  40h winga
126e & 291.297 & --0.780 &  6.09(31) & --31.0,--15.0 & 2.0 (4)  & --24.0 (4)  & 3.0 (5)  &  $>$107  &   $>$86  &  75(5) & 2.4(5) & 3.05/3.05 \\%  50  14h wingc
%127  & 291.31) & --1.74) &  0.96(17) &  --5.0,--3.8  & 1.6 (5)  &  --4.53 (5) & 0.29(11) &   88(13) &   $<$50  & 173(3) & 1.1(5) & 1.13/4.97 \\%  69  21 d kin
127  & 291.318 & --1.749 &  1.17(23) &  --6.1,--3.8  & 1.6 (5)  &  --4.79(24) & 0.61(13) &  163(12) &   57(15) & 145(3) & 1.1(5) & 1.13/4.97 \\%  69  21 d kin
128a & 291.308 & --0.678 & 28.40 (6) & --31.0,--15.0 & 6.13 (4) & --24.55(20) & 2.31(14) &   $>$70  &   66(14) &  30(3) & 2.4(5) & 3.05/3.05 \\%  46h 45 wing b
128b & 291.300 & --0.695 & 18.48(28) & --31.0,--15.0 & 3.93(21) & --23.8 (5)  & 2.71(11) &  $>$141  &  100(13) &  30(3) & 2.4(5) & 3.05/3.05 \\%  49  40 wing a
128c & 291.327 & --0.645 &  8.1 (4)  & --31.0,--15.0 & 2.00(28) & --25.1 (7)  & 3.2(11)  &  $>$188  &   $<$50  &  90(5) & 2.4(5) & 3.05/3.05 \\%  41  55 wing d
128d & 291.283 & --0.648 &  6.63(30) & --31.0,--15.0 & 2.13(22) & --26.79(26) & 1.5 (8)  &  $>$213  &   60(14) &  68(5) & 2.4(5) & 3.05/3.05 \\%  54  54 wing c
128e & 291.363 & --0.665 &  5.74(31) & --31.0,--15.0 & 1.43(23) & --25.6 (5)  & 2.9 (6)  &  $>$134  &   78(13) & 115(5) & 2.4(5) & 3.06/3.06 \\%  30  49 wing a
129a & 291.370 & --0.215 &  1.59(16) &  --7.0,--3.0  & 1.03(24) &  --4.94(25) & 0.97(11) &  100(13) &   55(15) &  51(3) & 1.2(5) & 1.15/4.97 \\%  23  12 d kin
129b & 291.397 & --0.192 &  1.41(17) &  --7.0,--3.0  & 0.98(25) &  --5.14(33) & 1.06(14) &  113(13) &   60(14) &  90(3) & 1.2(5) & 1.18/4.95 \\%  15  19 wing a,dkin
130a & 291.471 & --1.619 &  2.72(34) & --27.0,--22.0 & 1.7 (5)  & --24.66(20) & 1.19(18) &  139(12) &   51(15) &  24(5) & 2.4(5) & 3.07/3.07 \\%  23  60 edge
130b & 291.508 & --1.632 &  2.03(34) & --27.0,--22.0 & 1.5 (5)  & --25.32(31) & 1.2 (4)  &  138(12) &   74(14) &   0(3) & 2.4(5) & 3.08/3.08 \\%  12  56 edge
131a & 291.581 & --0.435 & 19.3 (4)  &   +6.0,+25.0  & 2.71(23) &  +13.8 (5)  & 3.03(24) &   67(14) &   61(14) &  81(3) & 6.0(6) & 7.10/7.10 \\%  37h 60*FIXED!*
131b & 291.603 & --0.443 &  7.92(34) &   +6.0,+25.0  & 1.41(23) &  +15.3 (6)  & 2.9 (6)  &   $>$75  &   45(16) &  82(3) & 6.0(6) & 7.19/7.19 \\%  29h 57h wing a
131c & 291.573 & --0.462 &  6.9 (4)  &   +6.0,+25.0  & 2.12(28) &  +13.9 (6)  & 2.6 (7)  &   $>$70  &   45(16) & 145(3) & 6.0(6) & 7.06/7.06 \\%  40  52 wing a
131d & 291.597 & --0.488 &  3.22(27) &   +6.0,+16.0  & 1.35(25) &  +13.23(29) & 1.83(30) &   $>$86  &   57(15) & 148(3) & 6.0(6) & 7.01/7.01 \\%  33  44 wing c
131e & 291.575 & --0.505 &  2.94(26) &  +10.0,+16.0  & 1.23(27) &  +14.6 (4)  & 1.75(24) &   88(13) &   $<$49  &  94(3) & 6.0(6) & 7.12/7.12 \\%  39h 39
131f & 291.553 & --0.418 &  4.91(23) &   +6.0,+16.0  & 1.41(22) &  +10.5 (6)  & 2.20(16) &  $>$117  &   75(14) & 150(5) & 6.0(6) & 6.74/6.74 \\%  46  65 wing a
131g & 291.525 & --0.430 &  2.91(22) &  +13.0,+19.0  & 1.43(27) &  +15.45(22) & 1.21 (9) &  151(12) &   89(13) &  96(3) & 6.0(6) & 7.19/7.19 \\%  54h 61h
131h & 291.500 & --0.432 &  2.15(20) &  +13.0,+19.0  & 0.96(24) &  +16.64(22) & 1.12(25) &  135(13) &  116(13) &  26(3) & 6.0(6) & 7.29/7.29 \\%  62  61 wing g
131i & 291.520 & --0.395 &  1.81(20) &  +13.0,+19.0  & 0.83(24) &  +15.72(30) & 1.40(14) &   74(14) &   $>$36  &  90(3) & 6.0(6) & 7.21/7.21 \\%  56  72 edge
132a & 291.657 & --0.598 &  7.29(30) &  +10.0,+21.0  & 1.52(27) &  +15.39(13) & 2.26 (8) &  155(12) &   46(16) & 167(3) & 6.0(6) & 7.22/7.22 \\%  15  11
132b & 291.633 & --0.582 &  2.05(21) &  +20.0,+25.0  & 0.89(27) &  +22.30(24) & 1.43(16) &  128(13) &   $<$48  & 172(3) & 6.0(6) & 7.82/7.82 \\%  22  16
132c & 291.633 & --0.562 &  1.96(19) &  +20.0,+25.0  & 0.79(25) &  +22.69(27) & 1.61 (9) &   43(16) &   $<$48  &  31(3) & 6.0(6) & 7.85/7.85 \\%  22  22
132d & 291.635 & --0.545 &  9.44(34) &   +7.0,+21.0  & 1.84(27) &  +14.03(30) & 2.75(18) &   95(13) &   57(15) & 142(3) & 6.0(6) & 7.09/7.09 \\%  21h 27
132e & 291.610 & --0.542 &  3.11(23) &   +8.0,+15.0  & 1.25(25) &  +11.6 (5)  & 1.42(12) &   43(16) &   36(18) & 160(3) & 6.0(6) & 6.86/6.86 \\%  29  28
134a & 292.015 & --1.940 &  2.7 (4)  & --28.7,--23.0 & 1.3 (4)  & --25.26(21) & 1.55(23) &  114(13) &  103(13) & 170(3) & 2.4(5) & 3.15/3.15 \\%  10  22 noisy strip,edge
134b & 291.992 & --1.967 &  1.6 (4)  & --28.7,--23.0 & 1.6 (4)  & --25.57(24) & 1.4 (4)  &   82(13) &   46(16) &  85(3) & 2.4(5) & 3.15/3.15 \\%  17  14 wing a
134c & 292.022 & --1.987 &  2.1 (4)  & --28.7,--23.0 & 1.4 (5)  & --26.3 (4)  & 1.57(26) &  100(13) &   36(18) &  69(3) & 2.4(5) & 3.15/3.15 \\%   8   8 noisy strip
141a & 293.057 & --1.016 &  3.6 (4)  & --26.0,--21.0 & 2.1 (5)  & --23.51(24) & 1.04(10) &   70(14) &   54(15) & 120(3) & 2.4(5) & 3.29/3.29 \\% 101  16
141b & 293.043 & --0.994 &  1.87(24) & --26.0,--21.0 & 1.22(32) & --23.72(10) & 1.01(13) &   67(14) &   $<$49  &  96(3) & 2.4(5) & 3.29/3.29 \\% 105  22h wing a
142a & 293.117 & --0.953 &  3.27(29) & --26.0,--21.0 & 1.7 (4)  & --23.56(21) & 1.10(10) &   95(13) &   51(15) &  40(3) & 2.4(5) & 3.30/3.30 \\%  83  35
142b & 293.140 & --0.966 &  1.69(34) & --26.0,--21.0 & 1.3 (5)  & --22.8 (6)  & 1.05(19) &  119(13) &   87(13) &  73(3) & 2.4(5) & 3.30/3.30 \\%  76  31 wing a
144a & 293.337 & --0.856 &  1.9 (4)  & --28.7,--25.4 & 1.5 (6)  & --27.41(30) & 0.75(28) &  118(13) &   $<$49  & 103(3) & 2.4(5) & 3.33/3.33 \\%  17  64 wing b
144b & 293.340 & --0.836 &  1.32(26) & --28.7,--25.4 & 1.3 (4)  & --26.81(26) & 0.89(11) &  $>$117  &   70(14) & 155(3) & 2.4(5) & 3.33/3.33 \\%  16  70 wing a
144c & 293.343 & --0.783 &  1.23(28) & --28.7,--25.4 & 1.4 (4)  & --26.67(16) & 0.84(12) &   $>$74  &   $<$49  &  90(3) & 2.4(5) & 3.33/3.33 \\%  15  86 edge
149a & 293.660 & --1.633 &  4.42(27) & --22.0,--14.5 & 1.47(27) & --17.4 (4)  & 1.60 (9) &  184(12) &   82(13) &  69(3) & 2.4(5) & 3.37/3.37 \\%  59  46
149b & 293.660 & --1.670 &  1.27(16) & --20.5,--18.0 & 0.94(29) & --19.21 (9) & 0.63 (5) &  126(12) &   $>$60  &  90(3) & 2.4(5) & 3.37/3.37 \\%  59  35 edge
150  & 293.780 & --1.696 &  2.16(20) & --20.5,--16.5 & 1.30(26) & --18.24(16) & 0.85(21) &  $>$201  &  103(13) & 163(3) & 2.4(5) & 3.39/3.39 \\%  23  27 edge
161  & 294.806 & --1.810 &  3.63(23) & --11.5,--5.0  & 1.82(27) &  --8.62(21) & 0.98(23) &  151(12) &   74(14) &  90(3) & 2.4(5) & 1.39/5.66 \\% 120  14
162  & 294.940 & --1.676 &  2.76(26) & --17.0,--8.5  & 1.14(26) & --12.63(33) & 2.15(19) &  $>$183  &   85(13) & 130(3) & 2.4(5) & 1.94/5.14 \\%  80  54 edge
163a & 294.977 & --1.733 & 11.77(29) & --15.0,--4.0  & 3.79(28) &  --8.48(16) & 1.67(16) &   $>$68  &   66(14) & 110(5) & 2.4(5) & 1.36/5.74 \\%  69  37 wing b
163b & 294.990 & --1.723 & 10.54(29) & --15.0,--4.0  & 3.24(27) &  --9.15(16) & 1.67 (8) &   75(14) &   $>$55  & 175(5) & 2.4(5) & 1.44/5.66 \\%  65  40 wing a
163c & 295.027 & --1.713 &  4.58(29) & --15.0,--4.0  & 1.52(27) &  --9.76(25) & 2.09(30) &  167(12) &  106(13) &  66(3) & 2.4(5) & 1.52/5.59 \\%  54  43 wing b,edge
165a & 295.110 & --1.676 &  4.33(27) & --16.2,--6.5  & 1.83(24) & --11.13(16) & 1.61(27) &  139(12) &   66(14) &  51(3) & 2.4(5) & 1.70/5.43 \\%  29  54 edge
165b & 295.063 & --1.673 &  2.83(27) & --16.2,--6.5  & 0.93(24) & --11.10(32) & 2.14(23) &  $>$153  &  148(12) &  78(3) & 2.4(5) & 1.70/5.42 \\%  43  55 wing a
167a & 295.127 & --1.600 &  3.08(21) & --14.2,--8.6  & 1.61(24) & --10.54(19) & 0.9 (4)  &  $>$156  &   51(15) &  25(3) & 2.4(5) & 1.61/5.52 \\%  24  77 edge
167b & 295.143 & --1.630 &  2.35(21) & --14.2,--8.6  & 1.34(24) & --10.97 (8) & 1.09(16) &  $>$174  &  $>$113  &  46(5) & 2.4(5) & 1.67/5.47 \\%  19  68 wing a,edge
167c & 295.190 & --1.576 &  1.89(21) & --14.2,--8.6  & 1.20(23) & --12.36(16) & 1.08(22) &  $>$128  &   66(14) &  46(9) & 2.4(5) & 1.87/5.28 \\%   5  84 edge
183  & 298.172 &  +0.777 &  1.31(24) & --31.0,--28.8 & 1.9 (5)  & --30.1 (4)  & 0.59(19) &  215(12) &   64(14) & 111(3) & 4.7(5) & 3.97/3.97 \\%  94  43
185  & 298.262 &  +0.737 &  2.00(29) & --31.0,--28.8 & 1.8 (6)  & --29.84(20) & 0.60 (7) &   58(15) &   $<$48  & 113(3) & 4.7(5) & 3.98/3.98 \\%  67  31
188  & 298.352 &  +0.730 &  1.32(29) & --33.9,--30.0 & 1.2 (4)  & --31.91(25) & 0.85 (9) &  173(12) &   95(13) & 120(5) & 4.7(5) & 3.99/3.99 \\%  40  29
190a & 298.409 &  +0.667 &  2.03(31) & --33.9,--30.0 & 1.4 (5)  & --31.87(26) & 0.98(12) &  151(12) &   87(13) &  90(5) & 4.7(5) & 4.00/4.00 \\%  23  10
190b & 298.402 &  +0.697 &  1.71(31) & --33.9,--30.0 & 1.4 (5)  & --32.02(21) & 1.19(14) &  163(12) &   60(14) &  95(5) & 4.7(5) & 4.00/4.00 \\%  25  19 wing a
199a & 298.890 &  +0.362 &  2.27(18) & --27.1,--23.4 & 1.40(26) & --25.25(22) & 0.81 (6) &  158(12) &  111(13) & 160(3) & 4.7(5) & 3.92/4.20 \\%  20  27
199b & 298.883 &  +0.429 &  1.40(18) & --27.1,--23.4 & 0.83(29) & --25.03(23) & 0.74 (9) &  158(12) &   55(15) &  50(3) & 4.7(5) & 3.72/4.39 \\%  22  47
201a & 298.996 & --0.325 &  1.92(15) & --40.0,--36.0 & 1.28(22) & --37.53(10) & 0.94(13) &  134(13) &   75(14) &  49(3) & 4.7(5) & 4.07/4.07 \\% 177  49
201b & 299.033 & --0.361 &  2.07(21) & --40.0,--36.0 & 1.61(31) & --38.40(12) & 0.55 (8) &  $>$179  &   $>$85  & 117(3) & 4.7(5) & 4.08/4.08 \\% 166  38 edge
202a & 299.159 & --0.395 &  2.61(17) & --42.2,--37.3 & 1.64(23) & --39.30(30) & 1.00(15) &  707(12) &   64(14) &  88(3) & 4.7(5) & 4.09/4.09 \\% 128  28
202b & 299.256 & --0.431 &  1.33(25) & --42.2,--37.3 & 1.23(33) & --40.42(26) & 0.7 (4)  &  282(12) &   70(14) & 100(3) & 4.7(5) & 4.11/4.11 \\%  99  17
202c & 299.333 & --0.315 &  3.16(25) & --43.3,--36.8 & 1.70(29) & --40.01(16) & 1.25(12) &  $>$107  &   87(13) & 100(5) & 4.7(5) & 4.12/4.12 \\%  76  52 edge
202d & 299.283 & --0.338 &  1.96(34) & --43.3,--36.8 & 1.4 (4)  & --39.5 (4)  & 1.28(23) &  $>$143  &   $>$51  &  73(5) & 4.7(5) & 4.11/4.11 \\%  91  45 edge,tail c?
202e & 299.369 & --0.331 &  1.78(21) & --41.5,--36.5 & 1.46(28) & --39.50(16) & 1.20(15) &   $>$87  &   51(15) &  98(3) & 4.7(5) & 4.12/4.12 \\%  65  47 wing c
202f & 299.393 & --0.345 &  1.80(22) & --41.5,--36.5 & 1.24(28) & --38.71(26) & 1.09(22) &  146(12) &   64(14) &  70(3) & 4.7(5) & 4.12/4.12 \\%  58  43
202g & 299.443 & --0.321 &  1.49(22) & --41.5,--36.5 & 0.97(28) & --39.25(17) & 1.11(18) &  144(12) &  104(13) &  50(3) & 4.7(5) & 4.13/4.13 \\%  43  50
202h & 299.383 & --0.435 &  2.33(27) & --44.0,--38.0 & 1.18(32) & --40.65(30) & 2.1 (4)  &  151(12) &   74(14) &  90(3) & 4.7(5) & 4.12/4.12 \\%  61  16
202i & 299.429 & --0.431 &  2.17(26) & --44.0,--38.0 & 1.12(31) & --39.7 (7)  & 2.1 (6)  &  212(12) &   36(18) &   0(3) & 4.7(5) & 4.13/4.13 \\%  47  17
203a & 299.386 & --0.231 &  3.58(30) & --44.0,--36.0 & 2.00(32) & --39.44(26) & 1.15(33) &  $>$100  &   60(14) &   0(5) & 4.7(5) & 4.12/4.12 \\%  60  77 edge,wing b
203b & 299.376 & --0.251 &  3.04(31) & --44.0,--36.0 & 1.48(32) & --39.35(24) & 1.76(19) &   91(13) &   $>$46  & 103(5) & 4.7(5) & 4.12/4.12 \\%  63  71wing acd
203c & 299.343 & --0.248 &  3.05(29) & --44.0,--36.0 & 1.45(31) & --40.13(17) & 1.8 (4)  &  $>$166  &   77(14) & 140(3) & 4.7(5) & 4.12/4.12 \\%  73  72 wing b
203d & 299.359 & --0.271 &  3.21(30) & --44.0,--36.0 & 1.64(31) & --39.3 (5)  & 1.3 (6)  &  113(13) &   78(13) &  73(3) & 4.7(5) & 4.12/4.12 \\%  68  65 wing b
208a & 299.543 & --0.348 &  2.74(22) & --42.0,--37.0 & 2.03(29) & --38.9 (4)  & 1.02(21) &  212(12) &   77(14) &  48(3) & 4.7(5) & 4.14/4.14 \\%  13  42
208b & 299.533 & --0.318 &  2.01(22) & --42.0,--37.0 & 1.07(29) & --39.3 (4)  & 1.20(19) &  $>$103  &   $>$36  &  13(5) & 4.7(5) & 4.14/4.14 \\%  16  51 edge,wing a
%BYF &     l      &     b      &\intT_R^*dv&    Vrange     & T_{peak} &   V_{LSR}   & \sigma_V &\theta_maj&\theta_min&   PA   & d_{cl} &  d_{kin}  \\%  kvis
% no.&    deg     &    deg     &  K\,\kms  &      kms      &     K    &     kms     &   kms    &  arcsec  &  arcsec  &  deg   &   kpc  &    kpc    \\%  x   y

\enddata
\vspace{-6mm}
\tablecomments{An uncertainty of 1.23$\pm$0.10 is shown as 1.23(10).}
\vspace{-1mm}
\tablenotetext{a}{Distances in column 12 are from the literature \citep{gcb88,YAK05,sbb06} using various classical optical or kinematic methods (see Paper II); distances in column 13 are kinematic (in the format near/far) using \citet{r09}.}
%\tablenotetext{b}{}
\vspace{-5.5mm}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Mopra Clump Physical Parameters (for $T_{ex}$=10\,K)\label{physpar}}
\tablewidth{0pt}
\tablehead{
\colhead{BYF} & \colhead{$d_{\rm final}^a$} & \colhead{$\tau_p$} & \colhead{$N_p$} & \colhead{$\Sigma_p$} & \colhead{$R$} & \colhead{$n_{\rm col}$} & \colhead{$\rho_{\rm col}$} & \colhead{$M_{\rm col}$} & \colhead{$P_{\rm gas}$} & \colhead{$L_{\rm HCO+}$} & \colhead{$\alpha_{\rm vir}$} & \colhead{$R_{\rm Jeans}$} & \colhead{$M_{\rm BE}$} \\ % & \colhead{$M_{\rm dens}$} & \colhead{$M_{\rm rot}$} & \colhead{$M_{\rm th}$} & \colhead{$M_{\rm mag}$} & \colhead{$M_{\rm vir}$} & \colhead{$M_{\rm BM}$} 
\colhead{no.} & \colhead{kpc} & & \colhead{m$^{-2}$} & \colhead{M\solar\,pc$^{-2}$} & \colhead{pc} & \colhead{m$^{-3}$} & \colhead{M\solar\,pc$^{-3}$} & \colhead{M\solar} & \colhead{pPa} & \colhead{\tiny K\kms\,pc$^2$} & & \colhead{pc} & \colhead{M\solar} \vspace{-3mm} \\ % & \colhead{M\solar} & \colhead{M\solar} & \colhead{M\solar} & \colhead{M\solar} & \colhead{M\solar} & \colhead{M\solar}
}
\startdata
% . kpc . m\u-\u2 M\d\g(/pc\u2 pc m\u-\u3 M\d\g(/pc\u3 M\d\g( pPa K.km.s\u-\u1.pc\u2 . pc M\d\g( 
% byf   dfinaldtype       optd         Ncol        ZM   radius      ncolumn      rhoM   Mcolumn   Pressure   LintHCOp      alpha   Rjeans        MBonEb
%
   5a &    3.2c &    0.208 &   1.06e+17 &   195.8 &   1.01 &   1.51e+09 &    85.7 &    1022 &    21.15 &    30.54 &     6.11 &   0.31 &   4879 \\ 
   5b &    3.2c &    0.086 &   7.15e+16 &   131.8 &   0.34 &   2.29e+09 &   129.9 &     136 &    84.84 &    3.458 &    54.39 &   0.25 &  17211 \\ 
   5c &    3.2c &    0.106 &    8.5e+16 &   156.7 &   0.69 &   1.68e+09 &    95.7 &     420 &    58.52 &    7.054 &    26.54 &   0.30 &  18178 \\ 
   5d &    3.2c &    0.106 &   7.37e+16 &   135.8 &   1.16 &   9.33e+08 &    53.0 &     891 &    24.40 &    15.22 &    14.71 &   0.40 &  15895 \\ 
   7a &    3.2c &    0.112 &    8.1e+16 &   149.2 &   1.33 &   8.86e+08 &    50.4 &    1307 &    25.00 &     22.7 &    12.49 &   0.41 &  18258 \\ 
   7b &    3.2c &    0.085 &   5.44e+16 &   100.3 &   1.01 &    7.8e+08 &    44.4 &     512 &    17.41 &     12.2 &    19.24 &   0.43 &  13667 \\ 
    9 &    3.2c &    0.167 &   7.62e+16 &   140.4 &   0.77 &   1.39e+09 &    78.8 &     445 &    15.61 &    8.219 &     8.75 &   0.33 &   3645 \\ 
  11a &    3.2c &    0.264 &   1.16e+17 &   214.1 &   0.84 &   1.96e+09 &   111.2 &     793 &    20.52 &    27.68 &     4.94 &   0.27 &   2754 \\ 
  11b &    3.2c &    0.098 &   4.71e+16 &    86.8 &   1.06 &   6.49e+08 &    36.9 &     480 &     8.09 &    13.84 &    11.88 &   0.48 &   6219 \\ 
  11c &    3.2c &    0.132 &   6.02e+16 &   110.9 &   0.39 &   1.83e+09 &   104.2 &     126 &    20.63 &    2.607 &    18.53 &   0.28 &   3170 \\ 
   14 &    3.2c &    0.231 &    2.6e+16 &    47.9 &   0.59 &   5.91e+08 &    33.6 &      97 &     0.48 &    3.617 &     1.96 &   0.50 &     84 \\ 
   15 &    3.2c &    0.086 &   2.95e+16 &    54.4 &   0.37 &   9.09e+08 &    51.7 &      60 &     5.86 &    1.628 &    21.65 &   0.40 &   1921 \\ 
  16a &    3.2c &    0.197 &   2.01e+16 &    36.9 &   0.28 &   7.31e+08 &    41.6 &      29 &     0.51 &    1.911 &     3.33 &   0.45 &     56 \\ 
  16b &    3.2c &    0.197 &   6.02e+16 &   110.8 &   0.51 &   1.45e+09 &    82.5 &     200 &     7.46 &    3.559 &     6.60 &   0.32 &   1074 \\ 
  16c &    3.2c &    0.116 &    3.5e+16 &    64.4 &   0.49 &   8.69e+08 &    49.4 &     110 &     4.32 &    2.721 &    11.30 &   0.41 &   1316 \\ 
  16d &    3.2c &    0.197 &   7.02e+16 &   129.3 &   0.32 &    2.4e+09 &   136.3 &     116 &    16.65 &     1.26 &    10.91 &   0.25 &   1327 \\ 
  17a &    3.2c &    0.214 &   6.88e+16 &   126.7 &   0.35 &   2.21e+09 &   125.6 &     129 &    12.55 &    3.661 &     8.53 &   0.26 &   1015 \\ 
  17b &    3.2c &    0.197 &   7.39e+16 &   136.1 &   0.32 &   2.51e+09 &   142.8 &     124 &    19.29 &    3.271 &    11.43 &   0.24 &   1512 \\ 
  17c &    3.2c &    0.302 &    1.1e+17 &   201.8 &   0.50 &   2.66e+09 &   151.4 &     358 &    19.05 &    3.551 &     5.13 &   0.23 &   1317 \\ 
  19a &    3.2c &    0.101 &   3.91e+16 &    72.0 &   0.56 &   9.21e+08 &    52.4 &     136 &     7.48 &    3.377 &    15.88 &   0.40 &   2717 \\ 
  19b &    3.2c &    0.086 &   3.23e+16 &    59.5 &   0.47 &    8.6e+08 &    48.9 &      88 &     6.60 &    2.284 &    20.46 &   0.41 &   2585 \\ 
   20 &    3.2c &    0.116 &   5.09e+16 &    93.8 &   0.68 &   1.02e+09 &    57.9 &     246 &    10.56 &     5.01 &    13.24 &   0.38 &   3748 \\ 
   22 &    3.2c &    0.145 &   4.93e+16 &    90.8 &   0.96 &    7.1e+08 &    40.4 &     459 &     4.51 &    14.11 &     5.98 &   0.45 &   2123 \\ 
   23 &    3.2c &    0.288 &   8.95e+16 &   164.9 &   0.70 &   1.77e+09 &   100.7 &     442 &     9.42 &     12.9 &     3.77 &   0.29 &   1024 \\ 
   24 &    3.2c &    0.220 &    6.5e+16 &   119.8 &   0.76 &    1.2e+09 &    68.0 &     373 &     5.73 &    12.22 &     4.33 &   0.35 &   1063 \\ 
   25 &    3.2c &    0.121 &   3.93e+16 &    72.4 &   1.85 &   3.19e+08 &    18.1 &    1155 &     1.84 &    33.84 &     3.83 &   0.68 &   2740 \\ 
   26 &    3.2c &    0.088 &   3.05e+16 &    56.2 &   1.05 &   4.22e+08 &    24.0 &     308 &     2.81 &    8.613 &     9.71 &   0.59 &   2953 \\ 
   27 &    3.2c &    0.115 &      2e+16 &    36.9 &   0.86 &   3.24e+08 &    18.4 &     148 &     0.57 &    5.262 &     4.32 &   0.67 &    421 \\ 
  32a &    3.2c &    0.284 &    9.9e+16 &   182.5 &   0.45 &   2.75e+09 &   156.3 &     249 &    18.26 &     5.88 &     6.00 &   0.23 &   1157 \\ 
  32b &    3.2c &    0.148 &   4.64e+16 &    85.4 &   0.46 &   1.22e+09 &    69.1 &     131 &     6.58 &    2.704 &     9.81 &   0.35 &   1268 \\ 
  36a &    3.2c &    0.197 &   6.86e+16 &   126.4 &   0.86 &   1.14e+09 &    64.8 &     480 &     7.58 &    17.63 &     5.19 &   0.36 &   1797 \\ 
  36b &    3.2c &    0.252 &   9.12e+16 &   168.0 &   0.87 &    1.5e+09 &    85.2 &     653 &    10.71 &    18.09 &     4.16 &   0.31 &   1756 \\ 
  36c &    3.2c &    0.188 &   6.87e+16 &   126.6 &   0.84 &   1.17e+09 &    66.4 &     460 &     8.48 &    14.29 &     5.80 &   0.35 &   2033 \\ 
  36d &    3.2c &    0.153 &   6.14e+16 &   113.1 &   0.88 &      1e+09 &    57.0 &     445 &     8.82 &    11.09 &     7.59 &   0.38 &   2943 \\ 
  36e &    3.2c &    0.086 &   3.58e+16 &    65.9 &   0.63 &   7.49e+08 &    42.6 &     158 &     7.03 &    4.975 &    17.84 &   0.44 &   3757 \\ 
  37a &    3.2c &    0.259 &   5.42e+16 &    99.8 &   0.46 &   1.49e+09 &    84.4 &     139 &     3.68 &    4.495 &     3.91 &   0.31 &    340 \\ 
  37b &    3.2c &    0.104 &   2.79e+16 &    51.5 &   0.44 &   7.82e+08 &    44.4 &      69 &     3.12 &    2.053 &    12.69 &   0.43 &    988 \\ 
   38 &    2.0t &    0.382 &   8.29e+16 &   152.8 &   0.38 &   2.95e+09 &   167.7 &     127 &     7.86 &    3.929 &     3.56 &   0.22 &    270 \\ 
  40a &    6.6c &    1.174 &   6.24e+17 &  1149.1 &   0.96 &   7.87e+09 &   447.4 &    7582 &   119.83 &    173.5 &     1.01 &   0.14 &   2417 \\ 
  40b &    6.6c &    0.541 &   2.47e+17 &   454.2 &   1.42 &   2.39e+09 &   136.0 &    5063 &    26.95 &    136.9 &     1.44 &   0.25 &   2774 \\ 
  40c &    6.6c &    0.398 &   1.28e+17 &   236.0 &   0.75 &   1.96e+09 &   111.6 &    1055 &    11.15 &    28.79 &     2.18 &   0.27 &   1077 \\ 
  40d &    6.6c &    0.376 &   1.79e+17 &   330.5 &   1.02 &   2.16e+09 &   122.6 &    2402 &    26.60 &    60.17 &     2.69 &   0.26 &   3354 \\ 
  40e &    6.6c &    0.246 &   1.03e+17 &   190.0 &   1.88 &   7.91e+08 &    45.0 &    3395 &     7.52 &    101.1 &     2.29 &   0.43 &   3729 \\ 
  40f &    6.6c &    0.207 &   1.14e+17 &   210.6 &   1.89 &   8.61e+08 &    49.0 &    3892 &    14.19 &    97.78 &     3.55 &   0.41 &   8226 \\ 
  40g &    6.6c &    0.161 &   9.91e+16 &   182.6 &   1.52 &   9.09e+08 &    51.7 &    2278 &    18.63 &    41.05 &     6.21 &   0.40 &  11145 \\ 
   41 &    6.6c &    0.162 &   3.92e+16 &    72.2 &   2.56 &   2.26e+08 &    12.8 &    2277 &     0.74 &    67.53 &     1.51 &   0.81 &   1339 \\ 
  42a &    6.6c &    0.148 &   3.92e+16 &    72.3 &   0.98 &   4.59e+08 &    26.1 &     554 &     1.80 &    13.34 &     3.70 &   0.57 &   1250 \\ 
  42b &    6.6c &    0.161 &   4.31e+16 &    79.4 &   0.98 &   5.04e+08 &    28.7 &     609 &     2.01 &    12.27 &     3.44 &   0.54 &   1230 \\ 
   47 &    5.3c &    0.231 &   5.82e+16 &   107.2 &   1.03 &    7.5e+08 &    42.7 &     677 &     2.66 &    13.39 &     2.48 &   0.44 &    837 \\ 
  54a &    5.3c &    1.101 &   6.15e+17 &  1132.3 &   0.58 &   1.19e+10 &   679.3 &    3146 &   200.61 &    66.97 &     1.73 &   0.11 &   2274 \\ 
  54b &    5.3c &    0.917 &   4.58e+17 &   843.0 &   1.14 &   5.55e+09 &   315.4 &    6021 &    74.65 &    132.9 &     1.16 &   0.16 &   2386 \\ 
  54c &    5.3c &    0.459 &   2.36e+17 &   435.7 &   1.18 &    2.8e+09 &   159.1 &    3265 &    40.10 &    74.94 &     2.34 &   0.23 &   3695 \\ 
  54d &    5.3c &    0.444 &   2.52e+17 &   465.2 &   1.17 &      3e+09 &   170.7 &    3456 &    52.35 &     79.5 &     2.68 &   0.22 &   4803 \\ 
  54e &    5.3c &    0.214 &   1.38e+17 &   253.4 &   1.34 &   1.46e+09 &    82.8 &    2370 &    32.50 &    69.24 &     5.62 &   0.32 &  10002 \\ 
  54f &    5.3c &    0.250 &   1.21e+17 &   222.4 &   1.21 &   1.38e+09 &    78.7 &    1775 &    17.45 &    51.09 &     3.90 &   0.33 &   4329 \\ 
  54g &    5.3c &    0.231 &   1.73e+17 &   319.3 &   0.77 &   2.69e+09 &   152.7 &    1397 &    81.42 &    15.74 &     8.88 &   0.23 &  11698 \\ 
  54h &    5.3c &    0.192 &   1.23e+17 &   227.4 &   1.06 &   1.57e+09 &    89.5 &    1467 &    35.14 &    21.28 &     7.55 &   0.31 &   9620 \\ 
  56a &    5.3c &    0.234 &   1.46e+17 &   268.6 &   1.25 &   1.63e+09 &    92.9 &    2245 &    34.07 &    47.64 &     5.25 &   0.30 &   8532 \\ 
  56b &    5.3c &    0.197 &   1.74e+17 &   320.9 &   0.67 &   3.11e+09 &   177.0 &    1054 &   130.93 &    12.49 &    14.17 &   0.22 &  17787 \\ 
  56c &    5.3c &    0.101 &   8.92e+16 &   164.4 &   0.77 &   1.41e+09 &    80.0 &     695 &    58.78 &     14.8 &    24.23 &   0.32 &  26226 \\ 
  56d &    5.3c &    0.124 &    1.1e+17 &   202.5 &   0.86 &   1.66e+09 &    94.6 &     929 &    69.95 &    14.21 &    19.00 &   0.30 &  24335 \\ 
  57a &    5.3c &    0.197 &    8.5e+16 &   156.5 &   1.12 &   1.03e+09 &    58.6 &    1116 &    10.43 &    20.18 &     4.69 &   0.38 &   3589 \\ 
  57b &    5.3c &    0.116 &   5.53e+16 &   101.8 &   0.67 &   9.68e+08 &    55.1 &     349 &    11.81 &    5.715 &    12.58 &   0.39 &   4921 \\ 
  60a &    5.3c &    0.180 &   4.25e+16 &    78.3 &   0.79 &   6.76e+08 &    38.4 &     326 &     2.11 &    7.697 &     3.67 &   0.47 &    724 \\ 
  60b &    5.3c &    0.101 &   3.25e+16 &    60.0 &   0.61 &   6.13e+08 &    34.9 &     177 &     3.48 &    4.526 &    10.57 &   0.49 &   1927 \\ 
  61a &    2.5c &    0.126 &   9.78e+16 &   180.2 &   0.52 &   2.44e+09 &   138.5 &     305 &    79.22 &    4.568 &    27.15 &   0.25 &  13645 \\ 
  61b &    2.5c &    0.077 &   6.41e+16 &   118.1 &   0.64 &   1.43e+09 &    81.0 &     251 &    52.91 &    5.736 &    42.25 &   0.32 &  21794 \\ 
   62 &    2.5c &    0.164 &   1.58e+17 &   291.5 &   0.31 &   5.77e+09 &   328.1 &     230 &   288.65 &    3.158 &    37.87 &   0.16 &  16962 \\ 
   63 &    2.5c &    0.182 &   1.22e+17 &   224.6 &   0.32 &   4.48e+09 &   254.8 &     175 &   108.42 &    3.575 &    23.88 &   0.18 &   6446 \\ 
   66 &    2.5c &    0.141 &   1.02e+17 &   188.7 &   0.55 &   2.59e+09 &   147.2 &     310 &    73.01 &     5.26 &    22.80 &   0.24 &  10683 \\ 
   67 &    2.5c &    0.198 &    1.7e+17 &   313.8 &   0.47 &   4.71e+09 &   268.0 &     430 &   186.47 &    8.908 &    21.10 &   0.18 &  13180 \\ 
   68 &    2.5c &    0.180 &   1.45e+17 &   267.1 &   1.46 &   1.49e+09 &    84.6 &    2664 &    51.74 &    59.84 &     8.07 &   0.31 &  19333 \\ 
   69 &    2.5c &    0.410 &    8.8e+16 &   162.2 &   0.64 &   1.93e+09 &   109.7 &     355 &     5.02 &    13.78 &     2.02 &   0.28 &    322 \\ 
  70a &    2.5c &    0.483 &   2.07e+17 &   382.2 &   0.64 &   4.43e+09 &   252.1 &     878 &    44.31 &    15.86 &     3.34 &   0.18 &   1699 \\ 
  70b &    2.5c &    0.513 &   2.75e+17 &   506.8 &   0.63 &   6.01e+09 &   341.4 &    1117 &    93.29 &    14.98 &     4.02 &   0.16 &   2851 \\ 
   71 &    2.5c &    0.135 &   1.16e+17 &   213.7 &   0.61 &   2.66e+09 &   151.2 &     427 &   105.16 &    8.394 &    25.65 &   0.23 &  17551 \\ 
   72 &    2.5c &    0.368 &   2.56e+17 &   472.6 &   1.02 &   3.69e+09 &   209.9 &    2396 &    96.57 &    23.83 &     4.81 &   0.20 &   7989 \\ 
   73 &    2.5c &    0.497 &   2.67e+17 &   491.0 &   0.77 &   5.02e+09 &   285.3 &    1454 &    77.96 &    32.29 &     3.58 &   0.17 &   3119 \\ 
   76 &    2.5c &    0.175 &    1.5e+17 &   277.1 &   0.61 &   3.39e+09 &   192.5 &     575 &   133.89 &    9.951 &    19.42 &   0.21 &  15554 \\ 
  77a &    2.5c &    1.634 &   7.02e+17 &  1292.6 &   0.30 &   2.79e+10 &  1584.3 &     860 &   278.43 &    10.58 &     1.84 &   0.07 &    678 \\ 
  77b &    2.5c &    1.354 &    6.9e+17 &  1271.4 &   0.51 &   1.85e+10 &  1049.8 &    1865 &   259.11 &    22.15 &     1.77 &   0.09 &   1394 \\ 
  77c &    2.5c &    0.421 &   1.92e+17 &   353.5 &   1.01 &   2.81e+09 &   159.8 &    1729 &    31.66 &    42.55 &     2.80 &   0.23 &   2559 \\ 
  77d &    2.5c &    0.446 &   2.15e+17 &   396.9 &   0.45 &   6.35e+09 &   361.3 &     479 &    80.13 &    8.327 &     5.62 &   0.15 &   2020 \\ 
  78a &    2.5c &    0.203 &   1.47e+17 &   271.5 &   0.56 &   3.59e+09 &   204.1 &     480 &   101.24 &    7.252 &    15.28 &   0.20 &   9072 \\ 
  78b &    2.5c &    0.187 &    1.6e+17 &   295.3 &   0.83 &   2.81e+09 &   159.5 &    1012 &   110.99 &    13.02 &    14.17 &   0.23 &  17084 \\ 
  78c &    2.5c &    0.140 &   1.35e+17 &   248.8 &   0.55 &   3.37e+09 &   191.7 &     419 &   168.66 &    6.065 &    30.37 &   0.21 &  22190 \\ 
  79a &    2.5c &    0.192 &   1.75e+17 &   322.2 &   0.62 &   3.98e+09 &   226.1 &     654 &   177.47 &    6.906 &    19.05 &   0.19 &  17214 \\ 
  79b &    2.5c &    0.153 &   1.31e+17 &   241.3 &   0.48 &   3.17e+09 &   180.5 &     431 &   125.56 &    5.183 &    24.02 &   0.21 &  16062 \\ 
  79c &    2.5c &    0.203 &   2.29e+17 &   422.3 &   0.47 &    6.5e+09 &   369.8 &     551 &   442.55 &    3.129 &    27.68 &   0.15 &  25370 \\ 
   83 &    2.5c &    0.198 &   8.51e+16 &   156.9 &   0.84 &   1.48e+09 &    83.9 &     549 &    14.74 &    13.12 &     6.60 &   0.32 &   2945 \\ 
  85a &    2.5c &    0.224 &   9.61e+16 &   177.0 &   1.04 &   1.36e+09 &    77.6 &     921 &    13.64 &    18.84 &     4.80 &   0.33 &   3062 \\ 
  85b &    2.5c &    0.124 &   1.07e+17 &   196.4 &   1.03 &   1.52e+09 &    86.3 &    1016 &    60.06 &    13.82 &    17.35 &   0.31 &  23224 \\ 
  85c &    2.5c &    0.113 &   6.38e+16 &   117.6 &   0.54 &   1.59e+09 &    90.3 &     200 &    27.16 &    4.128 &    21.77 &   0.30 &   6419 \\ 
  86a &    2.5c &    0.165 &   1.07e+17 &   196.2 &   0.77 &   1.98e+09 &   112.3 &     599 &    44.08 &    12.79 &    12.72 &   0.27 &   8589 \\ 
  86b &    2.5c &    0.198 &   8.51e+16 &   156.9 &   0.68 &   1.79e+09 &   102.0 &     371 &    17.92 &    7.834 &     8.03 &   0.29 &   2671 \\ 
   87 &    2.5c &    0.306 &    1.4e+17 &   257.3 &   1.03 &   1.99e+09 &   113.1 &    1331 &    22.40 &     26.8 &     3.74 &   0.27 &   3042 \\ 
   88 &    2.5c &    0.164 &   6.59e+16 &   121.5 &   1.12 &   8.64e+08 &    49.1 &     742 &     7.60 &     17.3 &     5.67 &   0.41 &   3171 \\ 
  89a &    2.5c &    0.135 &   1.01e+17 &   186.3 &   0.51 &   2.68e+09 &   152.2 &     279 &    80.56 &    5.952 &    25.82 &   0.23 &  11594 \\ 
  89b &    2.5c &    0.145 &   6.86e+16 &   126.5 &   1.41 &   7.33e+08 &    41.7 &    1166 &     8.94 &     33.1 &     6.17 &   0.45 &   5658 \\ 
  89c &    2.5c &    0.212 &   7.96e+16 &   146.6 &   0.38 &   2.65e+09 &   150.8 &     139 &    20.37 &    3.471 &    10.40 &   0.24 &   1472 \\ 
  90a &    2.5c &    0.246 &   8.59e+16 &   158.3 &   0.98 &   1.28e+09 &    73.0 &     744 &     8.53 &    19.08 &     3.73 &   0.34 &   1693 \\ 
  90b &    2.5c &    0.174 &   1.04e+17 &   191.3 &   0.78 &   1.89e+09 &   107.6 &     605 &    36.48 &    11.19 &    11.06 &   0.28 &   7040 \\ 
  90c &    2.5c &    0.095 &   4.84e+16 &    89.2 &   0.86 &    8.1e+08 &    46.1 &     335 &    11.37 &    8.937 &    15.80 &   0.43 &   6655 \\ 
  91a &    2.5c &    0.297 &   1.19e+17 &   220.1 &   1.29 &   1.38e+09 &    78.3 &    1738 &    12.12 &     52.5 &     2.75 &   0.33 &   2511 \\ 
  91b &    2.5c &    0.172 &   9.09e+16 &   167.4 &   0.55 &   2.31e+09 &   131.5 &     271 &    34.86 &    6.113 &    13.78 &   0.25 &   4391 \\ 
  91c &    2.5c &    0.146 &   1.09e+17 &   200.1 &   0.59 &   2.57e+09 &   146.0 &     376 &    76.22 &    8.168 &    21.17 &   0.24 &  11581 \\ 
  91d &    2.5c &    0.165 &   8.88e+16 &   163.5 &   0.91 &   1.44e+09 &    81.7 &     655 &    22.33 &    12.01 &     9.25 &   0.32 &   5827 \\ 
  91e &    2.5c &    0.241 &   7.31e+16 &   134.7 &   0.66 &    1.5e+09 &    85.0 &     338 &     7.56 &    9.258 &     4.53 &   0.31 &   1030 \\ 
  92a &    2.5c &    0.129 &   8.29e+16 &   152.8 &   0.97 &   1.25e+09 &    70.8 &     712 &    27.79 &    16.21 &    13.22 &   0.34 &  10818 \\ 
  92b &    2.5c &    0.092 &   5.38e+16 &    99.2 &   1.42 &   5.69e+08 &    32.4 &     930 &    10.50 &    32.92 &    11.84 &   0.51 &  11990 \\ 
  93a &    2.5c &    0.192 &   1.03e+17 &   189.5 &   1.22 &   1.26e+09 &    71.4 &    1335 &    19.51 &    33.82 &     6.02 &   0.34 &   6235 \\ 
  93b &    2.5c &    0.109 &    7.9e+16 &   145.6 &   0.96 &    1.2e+09 &    68.3 &     661 &    34.15 &    18.48 &    17.91 &   0.35 &  15853 \\ 
  93c &    2.5c &    0.097 &   6.92e+16 &   127.4 &   0.74 &   1.33e+09 &    75.8 &     360 &    36.79 &     9.54 &    25.20 &   0.33 &  14393 \\ 
  94a &    2.5c &    0.180 &   1.17e+17 &   216.3 &   0.96 &   1.81e+09 &   102.8 &     958 &    41.36 &    21.69 &     9.82 &   0.28 &   9318 \\ 
  94b &    2.5c &    0.190 &   8.21e+16 &   151.2 &   0.98 &   1.23e+09 &    70.0 &     706 &    12.46 &    20.85 &     6.01 &   0.35 &   3284 \\ 
  94c &    2.5c &    0.227 &   1.59e+17 &   292.1 &   0.55 &   3.55e+09 &   202.0 &     611 &    92.93 &    7.758 &    12.11 &   0.20 &   8144 \\ 
  94d &    2.5c &    0.146 &   7.45e+16 &   137.3 &   1.01 &   1.07e+09 &    61.0 &     695 &    15.05 &    16.06 &     8.84 &   0.37 &   5783 \\ 
  94e &    2.5c &    0.104 &   8.27e+16 &   152.4 &   0.37 &   2.66e+09 &   151.2 &     155 &    90.08 &    3.034 &    43.20 &   0.23 &  13887 \\ 
  94f &    2.5c &    0.154 &   8.68e+16 &   160.0 &   0.28 &    3.5e+09 &   199.1 &     103 &    59.92 &    1.918 &    25.95 &   0.20 &   4322 \\ 
  94g &    2.5c &    0.138 &   8.68e+16 &   159.9 &   0.53 &   2.25e+09 &   127.9 &     250 &    47.72 &    5.503 &    20.73 &   0.26 &   7461 \\ 
  94h &    2.5c &    0.112 &    7.2e+16 &   132.6 &   0.72 &   1.41e+09 &    80.2 &     363 &    31.45 &       11 &    19.87 &   0.32 &  10168 \\ 
  95a &    2.5c &    0.773 &   3.26e+17 &   600.0 &   0.50 &   8.75e+09 &   497.7 &     872 &    84.26 &    16.64 &     2.58 &   0.13 &   1142 \\ 
  95b &    2.5c &    0.120 &   3.21e+16 &    59.1 &   0.69 &   6.57e+08 &    37.4 &     148 &     2.62 &    5.725 &     8.10 &   0.47 &   1077 \\ 
  95c &    2.5c &    0.323 &   1.14e+17 &   209.2 &   0.37 &   3.85e+09 &   218.8 &     191 &    25.95 &    5.065 &     6.49 &   0.20 &   1001 \\ 
   96 &    2.5c &    0.262 &   1.07e+17 &   197.1 &   0.79 &   1.92e+09 &   109.1 &     643 &    17.33 &     17.1 &     4.91 &   0.28 &   2214 \\ 
   97 &    2.5c &    0.241 &   9.06e+16 &   166.9 &   0.81 &   1.56e+09 &    88.6 &     591 &    11.98 &    17.79 &     4.72 &   0.31 &   1919 \\ 
  98a &    2.5c &    0.120 &   6.19e+16 &   114.0 &   1.25 &   7.38e+08 &    42.0 &     842 &    10.68 &    25.99 &     9.10 &   0.45 &   7309 \\ 
  98b &    2.5c &    0.129 &   8.64e+16 &   159.2 &   0.64 &   1.91e+09 &   108.8 &     341 &    46.31 &    5.329 &    20.31 &   0.28 &   9863 \\ 
  98c &    2.5c &    0.088 &   5.16e+16 &    95.2 &   0.33 &   1.85e+09 &   105.3 &      78 &    34.76 &    1.454 &    42.59 &   0.28 &   6833 \\ 
  99a &    2.5c &    0.847 &   2.91e+17 &   536.1 &   0.42 &   8.42e+09 &   479.0 &     671 &    54.29 &    18.41 &     2.07 &   0.13 &    631 \\ 
  99b &    2.5c &    0.390 &   1.05e+17 &   192.7 &   0.76 &   1.98e+09 &   112.5 &     566 &     7.89 &    19.02 &     2.29 &   0.27 &    621 \\ 
  99c &    2.5c &    0.262 &   9.08e+16 &   167.3 &   0.45 &    2.6e+09 &   148.0 &     214 &    17.04 &    6.322 &     6.66 &   0.24 &   1162 \\ 
  99d &    2.5c &    0.304 &    6.2e+16 &   114.3 &   0.29 &   2.48e+09 &   140.8 &      75 &     5.85 &    2.783 &     4.71 &   0.24 &    244 \\ 
  99e &    2.5c &    0.153 &   6.06e+16 &   111.6 &   0.66 &   1.29e+09 &    73.4 &     258 &    11.06 &    6.404 &     9.77 &   0.34 &   2492 \\ 
  99f &    2.5c &    0.159 &   7.76e+16 &   143.0 &   0.30 &   3.04e+09 &   173.0 &      98 &    39.22 &    1.865 &    21.21 &   0.22 &   3018 \\ 
  99g &    2.5c &    0.157 &   8.95e+16 &   164.9 &   0.57 &    2.2e+09 &   125.3 &     286 &    38.42 &    8.232 &    15.67 &   0.26 &   5606 \\ 
  99h &    2.5c &    0.513 &   1.13e+17 &   207.8 &   0.40 &   3.69e+09 &   210.0 &     203 &    10.07 &    5.041 &     2.48 &   0.20 &    251 \\ 
  99i &    2.5c &    0.165 &   6.04e+16 &   111.2 &   0.40 &   1.84e+09 &   104.4 &     126 &    13.32 &    3.201 &    11.81 &   0.28 &   1621 \\ 
  99j &    2.5c &    0.738 &   2.42e+17 &   445.1 &   0.83 &   4.25e+09 &   241.6 &    1511 &    24.93 &    38.36 &     1.37 &   0.19 &    769 \\ 
  99k &    2.5c &    0.226 &   1.11e+17 &   204.0 &   0.91 &   1.79e+09 &   101.9 &     818 &    23.35 &     21.4 &     6.21 &   0.29 &   3998 \\ 
  99l &    2.5c &    0.316 &   2.03e+17 &   374.3 &   1.25 &   2.43e+09 &   138.4 &    2739 &    54.30 &     59.7 &     4.31 &   0.25 &   7738 \\ 
  99m &    2.5c &    0.279 &   1.58e+17 &   290.5 &   1.57 &   1.51e+09 &    85.6 &    3345 &    26.02 &    86.92 &     3.42 &   0.31 &   6685 \\ 
  99n &    2.5c &    0.170 &   8.41e+16 &   154.9 &   0.82 &   1.49e+09 &    84.9 &     515 &    19.67 &    14.58 &     9.07 &   0.31 &   4452 \\ 
  99o &    2.5c &    0.180 &   7.68e+16 &   141.6 &   0.62 &   1.75e+09 &    99.5 &     286 &    17.28 &    7.908 &     9.50 &   0.29 &   2653 \\ 
  99p &    2.5c &    0.148 &   4.76e+16 &    87.6 &   0.50 &   1.28e+09 &    72.6 &     128 &     7.26 &     3.42 &    10.31 &   0.34 &   1335 \\ 
  99q &    2.5c &    0.474 &   1.62e+17 &   297.8 &   0.41 &   5.04e+09 &   286.6 &     321 &    32.00 &    9.175 &     3.95 &   0.17 &    797 \\ 
  99r &    2.5c &    0.115 &   4.47e+16 &    82.3 &   1.01 &   6.52e+08 &    37.0 &     407 &     5.36 &    15.01 &     8.70 &   0.47 &   3298 \\ 
 100a &    2.5c &    0.208 &   7.44e+16 &   137.1 &   1.30 &   8.55e+08 &    48.6 &    1089 &     5.94 &    41.02 &     3.46 &   0.41 &   2222 \\ 
 100b &    2.5c &    0.193 &   8.25e+16 &   152.0 &   0.96 &   1.27e+09 &    72.0 &     678 &    12.49 &    18.47 &     5.96 &   0.34 &   3120 \\ 
 100c &    2.5c &    0.123 &   5.85e+16 &   107.9 &   0.36 &   2.07e+09 &   117.6 &      91 &    25.50 &    2.391 &    24.23 &   0.27 &   3425 \\ 
 100d &    2.5c &    0.224 &   7.87e+16 &   144.9 &   0.66 &   1.67e+09 &    95.2 &     336 &    11.29 &    10.01 &     5.89 &   0.30 &   1517 \\ 
 100e &    2.5c &    0.135 &   5.94e+16 &   109.5 &   0.70 &   1.22e+09 &    69.5 &     272 &    12.83 &    5.906 &    11.80 &   0.35 &   3484 \\ 
 100f &    2.5c &    0.185 &   6.95e+16 &   128.1 &   0.31 &   2.62e+09 &   149.1 &      94 &    20.15 &    3.097 &    13.49 &   0.24 &   1480 \\ 
 100g &    2.5c &    0.161 &   6.81e+16 &   125.4 &   0.49 &   1.86e+09 &   105.8 &     176 &    18.14 &     2.95 &    12.71 &   0.28 &   2525 \\ 
 101a &    2.5c &    0.156 &   5.85e+16 &   107.8 &   0.48 &   1.62e+09 &    91.8 &     148 &    12.41 &    3.429 &    11.73 &   0.30 &   1885 \\ 
 101b &    2.5c &    0.120 &   5.96e+16 &   109.9 &   0.58 &    1.4e+09 &    79.6 &     209 &    18.83 &    5.301 &    17.26 &   0.32 &   4751 \\ 
 102a &    2.5c &    0.515 &   1.22e+17 &   224.0 &   0.33 &   4.48e+09 &   254.7 &     173 &    13.97 &    4.934 &     2.98 &   0.18 &    281 \\ 
 102b &    2.5c &    0.222 &   7.03e+16 &   129.5 &   0.62 &   1.57e+09 &    89.3 &     272 &     8.64 &    7.463 &     5.61 &   0.31 &   1145 \\ 
 102c &    2.5c &    0.116 &   5.81e+16 &   107.0 &   0.22 &   2.59e+09 &   147.4 &      56 &    34.88 &    1.176 &    33.69 &   0.24 &   3490 \\ 
 102d &    2.5c &    0.089 &   2.46e+16 &    45.3 &   0.33 &    8.9e+08 &    50.6 &      36 &     3.76 &   0.9694 &    19.79 &   0.41 &   1011 \\ 
 103a &    2.5c &    0.236 &   7.28e+16 &   134.1 &   0.59 &    1.7e+09 &    96.6 &     259 &     8.88 &    5.822 &     5.37 &   0.29 &   1019 \\ 
 103b &    2.5c &    0.106 &   6.92e+16 &   127.4 &   0.63 &   1.55e+09 &    87.9 &     268 &    35.62 &    7.364 &    24.37 &   0.31 &  10206 \\ 
 103c &    2.5c &    0.097 &   3.39e+16 &    62.5 &   0.89 &   5.53e+08 &    31.5 &     247 &     3.73 &    8.966 &    10.45 &   0.51 &   2640 \\ 
 103d &    2.5c &    0.591 &   1.78e+17 &   327.4 &   0.35 &   5.99e+09 &   340.7 &     302 &    29.76 &    8.227 &     3.02 &   0.16 &    501 \\ 
 103e &    2.5c &    0.085 &    3.4e+16 &    62.7 &   0.38 &   1.13e+09 &    64.4 &      59 &     9.97 &    1.702 &    27.94 &   0.36 &   2769 \\ 
 104a &    2.5c &    0.124 &   2.33e+16 &    43.0 &   0.26 &   9.92e+08 &    56.4 &      25 &     2.01 &   0.7025 &    11.33 &   0.38 &    301 \\ 
 104b &    2.5c &    0.164 &    8.7e+16 &   160.3 &   0.61 &      2e+09 &   113.8 &     318 &    30.47 &    7.985 &    13.13 &   0.27 &   4793 \\ 
 104c &    2.5c &    0.165 &    8.3e+16 &   152.9 &   0.56 &   2.03e+09 &   115.5 &     268 &    27.62 &    7.138 &    13.07 &   0.27 &   4007 \\ 
 105a &    2.5c &    0.291 &   7.82e+16 &   144.0 &   0.54 &   1.98e+09 &   112.9 &     234 &     7.91 &    8.125 &     4.12 &   0.27 &    620 \\ 
 105b &    2.5c &    0.157 &   8.02e+16 &   147.8 &   1.44 &   8.33e+08 &    47.4 &    1439 &    11.69 &    43.04 &     5.92 &   0.42 &   6563 \\ 
 105c &    2.5c &    0.161 &   1.12e+17 &   206.4 &   0.63 &   2.49e+09 &   141.7 &     438 &    65.17 &    9.699 &    17.02 &   0.24 &   9724 \\ 
 105d &    2.5c &    0.145 &    8.3e+16 &   152.9 &   1.06 &   1.16e+09 &    65.9 &     823 &    20.60 &    19.27 &     9.77 &   0.36 &   7949 \\ 
 105e &    2.5c &    0.157 &   6.75e+16 &   124.4 &   0.51 &    1.8e+09 &   102.2 &     185 &    17.96 &    6.217 &    12.78 &   0.29 &   2669 \\ 
 106a &    2.5c &    0.312 &   1.11e+17 &   205.0 &   0.48 &      3e+09 &   170.8 &     295 &    20.87 &    10.44 &     5.44 &   0.22 &   1185 \\ 
 106b &    2.5c &    0.197 &   8.44e+16 &   155.6 &   0.41 &   2.64e+09 &   150.3 &     167 &    26.42 &    4.551 &    12.03 &   0.24 &   2200 \\ 
 106c &    2.5c &    0.197 &   6.33e+16 &   116.7 &   0.20 &   3.08e+09 &   175.2 &      52 &    17.50 &    1.469 &    14.02 &   0.22 &    860 \\ 
 107a &    2.5c &    0.398 &   1.08e+17 &   198.7 &   0.34 &   3.82e+09 &   217.0 &     166 &    15.52 &    5.438 &     4.25 &   0.20 &    461 \\ 
 107b &    2.5c &    0.453 &   1.23e+17 &   225.9 &   0.67 &    2.6e+09 &   147.6 &     529 &    10.55 &    13.19 &     2.23 &   0.24 &    558 \\ 
 107c &    2.5c &    0.134 &   5.66e+16 &   104.3 &   0.79 &   1.01e+09 &    57.3 &     346 &     9.82 &    10.94 &     9.95 &   0.38 &   3432 \\ 
 107d &    2.5c &    0.193 &   5.19e+16 &    95.6 &   0.52 &   1.35e+09 &    77.0 &     147 &     5.40 &    4.654 &     6.38 &   0.33 &    750 \\ 
 107e &    2.5c &    0.286 &   1.27e+17 &   233.1 &   0.66 &    2.7e+09 &   153.8 &     536 &    28.71 &    13.89 &     5.83 &   0.23 &   2386 \\ 
 107f &    2.5c &    0.138 &   7.49e+16 &   138.0 &   0.78 &   1.38e+09 &    78.5 &     427 &    21.88 &    11.65 &    12.73 &   0.33 &   6125 \\ 
 107g &    2.5c &    0.224 &   7.45e+16 &   137.2 &   0.67 &   1.55e+09 &    88.3 &     331 &     9.40 &    9.832 &     5.46 &   0.31 &   1336 \\ 
 107h &    2.5c &    0.124 &    4.5e+16 &    82.8 &   0.72 &   8.87e+08 &    50.5 &     223 &     6.35 &    7.685 &    10.14 &   0.41 &   2281 \\ 
 107i &    2.5c &    0.109 &   4.96e+16 &    91.4 &   0.33 &   1.77e+09 &   100.6 &      75 &    19.92 &    1.683 &    26.36 &   0.29 &   3226 \\ 
 108a &    2.5c &    0.306 &   8.87e+16 &   163.4 &   0.58 &    2.1e+09 &   119.4 &     306 &     9.72 &    7.125 &     3.94 &   0.26 &    759 \\ 
 108b &    2.5c &    0.135 &   7.25e+16 &   133.6 &   1.11 &   9.33e+08 &    53.0 &     847 &    14.49 &    17.38 &     9.00 &   0.40 &   7235 \\ 
 108c &    2.5c &    0.146 &   7.65e+16 &   140.9 &   0.45 &   2.24e+09 &   127.1 &     173 &    33.03 &    2.556 &    18.43 &   0.26 &   4331 \\ 
 108d &    2.5c &    0.097 &   3.83e+16 &    70.6 &   0.43 &   1.09e+09 &    61.8 &      92 &     9.31 &     2.21 &    20.52 &   0.37 &   2716 \\ 
 109a &    2.5c &    1.566 &    4.5e+17 &   828.4 &   0.41 &   1.42e+10 &   807.2 &     872 &    64.53 &    17.43 &     1.02 &   0.10 &    284 \\ 
 109b &    2.5c &    0.376 &   1.11e+17 &   204.3 &   0.42 &   3.42e+09 &   194.7 &     225 &    16.42 &    6.251 &     4.27 &   0.21 &    628 \\ 
 109c &    2.5c &    0.252 &   1.12e+17 &   206.5 &   0.38 &   3.56e+09 &   202.6 &     215 &    38.30 &    5.952 &     9.91 &   0.20 &   2116 \\ 
 109d &    2.5c &    0.210 &   8.46e+16 &   155.8 &   0.28 &   3.45e+09 &   196.3 &      98 &    30.38 &    1.745 &    13.77 &   0.21 &   1586 \\ 
 109e &    2.5c &    0.086 &   1.52e+16 &    28.1 &   0.35 &   5.25e+08 &    29.9 &      25 &     0.95 &   0.9263 &    12.51 &   0.53 &    346 \\ 
 109f &    2.5c &    0.567 &   1.49e+17 &   274.6 &   0.31 &   5.53e+09 &   314.7 &     209 &    21.22 &    5.596 &     3.03 &   0.16 &    349 \\ 
 110a &    2.5c &    0.238 &   9.05e+16 &   166.8 &   1.02 &    1.3e+09 &    73.8 &     852 &    10.26 &    29.97 &     4.05 &   0.34 &   2194 \\ 
 110b &    2.5c &    0.417 &   8.16e+16 &   150.3 &   0.35 &   2.83e+09 &   160.8 &     131 &     6.19 &    3.644 &     2.87 &   0.23 &    202 \\ 
 111a &    2.5c &    0.208 &    1.5e+17 &   276.2 &   1.61 &   1.39e+09 &    79.3 &    3351 &    38.74 &    86.63 &     5.65 &   0.32 &  14236 \\ 
 111b &    2.5c &    0.205 &   1.23e+17 &   226.1 &   0.32 &   4.47e+09 &   254.1 &     179 &    86.18 &    3.039 &    18.71 &   0.18 &   4581 \\ 
 111c &    2.5c &    0.110 &   7.28e+16 &   134.1 &   0.27 &   2.99e+09 &   169.7 &      84 &    69.96 &    2.058 &    43.25 &   0.22 &   7524 \\ 
 111d &    2.5c &    0.112 &    6.9e+16 &   127.1 &   0.90 &    1.1e+09 &    62.6 &     524 &    22.57 &    15.21 &    15.52 &   0.36 &  10126 \\ 
  112 &    2.5c &    0.286 &   1.09e+17 &   200.6 &   0.69 &   2.25e+09 &   127.9 &     493 &    17.77 &    11.85 &     4.85 &   0.26 &   1667 \\ 
 113a &    2.5c &    0.302 &   6.17e+16 &   113.6 &   0.43 &   1.88e+09 &   106.8 &     129 &     4.43 &    4.369 &     3.62 &   0.28 &    280 \\ 
 113b &    2.5c &    0.116 &   3.44e+16 &    63.3 &   0.50 &    9.3e+08 &    52.9 &      91 &     4.46 &    1.791 &    12.09 &   0.40 &   1205 \\ 
 114a &    2.5c &    0.200 &   7.35e+16 &   135.5 &   0.53 &   1.85e+09 &   105.1 &     225 &    13.61 &    5.365 &     8.14 &   0.28 &   1652 \\ 
 114b &    2.5c &    0.270 &   1.03e+17 &   189.2 &   0.41 &   3.23e+09 &   183.4 &     201 &    25.49 &    5.455 &     7.82 &   0.21 &   1392 \\ 
 114c &    2.5c &    0.162 &    2.7e+16 &    49.7 &   0.59 &   5.62e+08 &    32.0 &     120 &     0.91 &    4.401 &     3.76 &   0.51 &    278 \\ 
 115a &    2.5c &    0.302 &   1.56e+17 &   287.0 &   0.32 &   5.76e+09 &   327.4 &     221 &    82.51 &    4.327 &    11.09 &   0.16 &   2576 \\ 
 115b &    2.5c &    0.148 &   3.25e+16 &    59.9 &   0.50 &   8.74e+08 &    49.7 &      87 &     2.38 &    2.514 &     7.05 &   0.41 &    515 \\ 
 115c &    2.5c &    0.164 &   3.78e+16 &    69.6 &   0.24 &   1.68e+09 &    95.6 &      37 &     5.02 &    1.014 &    11.03 &   0.30 &    428 \\ 
 116a &    2.5c &    0.323 &    6.5e+16 &   119.8 &   0.40 &      2e+09 &   113.7 &     133 &     4.61 &    3.129 &     3.37 &   0.27 &    261 \\ 
 116b &    2.5c &    0.180 &   3.14e+16 &    57.9 &   0.35 &   1.07e+09 &    61.0 &      52 &     1.89 &    1.627 &     5.83 &   0.37 &    231 \\ 
 116c &    2.5c &    0.180 &    5.8e+16 &   106.8 &   0.42 &   1.74e+09 &    98.8 &     125 &     9.87 &    4.184 &     9.43 &   0.29 &   1145 \\ 
 117a &    2.5c &    0.270 &   9.76e+16 &   179.8 &   0.79 &   1.75e+09 &    99.4 &     589 &    12.51 &    18.49 &     4.24 &   0.29 &   1625 \\ 
 117b &    2.5c &    0.178 &   1.13e+17 &   209.1 &   0.49 &   3.14e+09 &   178.5 &     287 &    68.32 &    7.379 &    17.36 &   0.22 &   6561 \\ 
 117c &    2.5c &    0.141 &   4.55e+16 &    83.9 &   0.35 &   1.61e+09 &    91.4 &      71 &     9.13 &    1.568 &    14.15 &   0.30 &   1191 \\ 
 117d &    2.5c &    0.238 &   5.16e+16 &    95.2 &   0.55 &   1.31e+09 &    74.3 &     156 &     3.48 &    4.804 &     4.08 &   0.33 &    406 \\ 
 117e &    2.5c &    0.161 &   5.38e+16 &    99.2 &   0.76 &   1.03e+09 &    58.7 &     284 &     6.35 &    8.121 &     7.05 &   0.38 &   1679 \\ 
 118a &    2.5c &    0.938 &   3.55e+17 &   653.6 &   0.40 &   1.13e+10 &   642.8 &     676 &    88.08 &     13.2 &     2.26 &   0.11 &    728 \\ 
 118b &    2.5c &    0.159 &    4.9e+16 &    90.4 &   0.73 &   9.67e+08 &    55.0 &     244 &     5.06 &    7.263 &     6.74 &   0.39 &   1351 \\ 
 118c &    2.5c &    0.200 &   7.89e+16 &   145.4 &   0.83 &   1.37e+09 &    78.2 &     503 &    11.62 &    10.13 &     6.05 &   0.33 &   2366 \\ 
 123a &    6.8c &    0.101 &   3.25e+16 &    60.0 &   0.78 &   4.77e+08 &    27.1 &     293 &     2.71 &    8.295 &     8.23 &   0.55 &   2184 \\ 
 123b &    6.8c &    0.197 &   4.96e+16 &    91.4 &   0.91 &   6.48e+08 &    36.8 &     563 &     2.29 &    8.008 &     2.95 &   0.48 &    901 \\ 
 123c &    6.8c &    0.164 &   4.39e+16 &    81.0 &   0.92 &   5.72e+08 &    32.5 &     501 &     2.28 &    12.38 &     3.76 &   0.51 &   1154 \\ 
 123d &    6.8c &    0.132 &   2.83e+16 &    52.2 &   0.77 &   4.09e+08 &    23.3 &     262 &     1.07 &    7.034 &     4.14 &   0.60 &    699 \\ 
 126a &    2.4c &    2.208 &   1.43e+18 &  2641.4 &   0.74 &   2.76e+10 &  1571.5 &    7462 &   626.90 &    85.63 &     1.00 &   0.07 &   2354 \\ 
 126b &    2.4c &    0.316 &    2.3e+17 &   424.2 &   0.54 &   5.95e+09 &   338.5 &     666 &   170.37 &     21.5 &    10.53 &   0.16 &   7203 \\ 
 126c &    2.4c &    0.421 &   2.89e+17 &   532.3 &   0.72 &   5.82e+09 &   330.9 &    1378 &   147.62 &    32.14 &     5.79 &   0.16 &   6073 \\ 
 126d &    2.4c &    0.257 &   2.28e+17 &   419.2 &   0.40 &    7.2e+09 &   409.4 &     440 &   302.83 &    8.493 &    19.20 &   0.14 &  11696 \\ 
 126e &    2.4c &    0.248 &      2e+17 &   368.0 &   0.70 &   4.13e+09 &   234.8 &     904 &   143.64 &    14.98 &    11.81 &   0.19 &  11603 \\ 
  127 &    1.1n &    0.164 &   2.68e+16 &    49.4 &   0.26 &   1.42e+09 &    80.5 &      19 &     2.22 &   0.4406 &     9.29 &   0.32 &    167 \\ 
 128a &    2.4c &    1.811 &   1.12e+18 &  2067.9 &   0.44 &   3.41e+10 &  1937.6 &    2355 &   704.70 &    32.35 &     1.83 &   0.07 &   1844 \\ 
 128b &    2.4c &    0.715 &    5.2e+17 &   958.2 &   0.77 &   9.75e+09 &   554.5 &    2861 &   277.06 &    55.18 &     3.36 &   0.12 &   5566 \\ 
 128c &    2.4c &    0.270 &   2.31e+17 &   426.3 &   0.55 &    5.3e+09 &   301.1 &     855 &   209.45 &    16.24 &    12.84 &   0.17 &  12436 \\ 
 128d &    2.4c &    0.304 &   1.22e+17 &   225.6 &   0.74 &    2.3e+09 &   130.7 &     672 &    20.23 &    19.75 &     4.37 &   0.25 &   1944 \\ 
 128e &    2.4c &    0.180 &    1.4e+17 &   258.2 &   0.66 &   2.98e+09 &   169.7 &     598 &    97.02 &    13.29 &    16.20 &   0.22 &  12330 \\ 
 129a &    1.2n &    0.115 &   2.99e+16 &    55.1 &   0.22 &   1.83e+09 &   103.9 &      15 &     6.87 &   0.4466 &    24.39 &   0.28 &    590 \\ 
 129b &    1.2n &    0.106 &      3e+16 &    55.4 &   0.24 &   1.69e+09 &    96.2 &      18 &     7.55 &   0.4674 &    26.68 &   0.29 &    800 \\ 
 130a &    2.4c &    0.180 &   5.75e+16 &   105.9 &   0.49 &   1.55e+09 &    88.3 &     152 &     8.68 &    3.912 &     8.43 &   0.31 &   1181 \\ 
 130b &    2.4c &    0.148 &   4.76e+16 &    87.6 &   0.59 &   1.13e+09 &    64.4 &     162 &     6.43 &    3.764 &     9.13 &   0.36 &   1418 \\ 
 131a &    6.0c &    0.417 &   3.39e+17 &   623.8 &   0.93 &    4.7e+09 &   267.0 &    3404 &   166.62 &    105.3 &     4.77 &   0.18 &  11210 \\ 
 131b &    6.0c &    0.177 &   1.38e+17 &   253.5 &   0.94 &   1.84e+09 &   104.5 &    1491 &    59.75 &     46.6 &    10.35 &   0.28 &  15711 \\ 
 131c &    6.0c &    0.291 &   2.03e+17 &   374.4 &   0.91 &   2.79e+09 &   158.9 &    2079 &    73.10 &    38.32 &     5.80 &   0.23 &   9182 \\ 
 131d &    6.0c &    0.164 &   8.04e+16 &   148.2 &   1.14 &   9.42e+08 &    53.5 &    1135 &    12.27 &    24.66 &     6.18 &   0.39 &   5515 \\ 
 131e &    6.0c &    0.141 &   6.64e+16 &   122.3 &   0.83 &   9.59e+08 &    54.5 &     616 &    11.44 &     14.8 &     8.44 &   0.39 &   4780 \\ 
 131f &    6.0c &    0.178 &   1.05e+17 &   194.1 &   1.52 &   9.71e+08 &    55.2 &    2398 &    18.23 &    60.67 &     5.37 &   0.39 &   9436 \\ 
 131g &    6.0c &    0.174 &   5.63e+16 &   103.8 &   1.69 &   4.78e+08 &    27.2 &    1517 &     2.76 &    42.53 &     2.79 &   0.55 &   2239 \\ 
 131h &    6.0c &    0.104 &   3.13e+16 &    57.7 &   1.82 &   2.49e+08 &    14.2 &     955 &     1.24 &    35.61 &     4.05 &   0.77 &   2458 \\ 
 131i &    6.0c &    0.085 &   3.17e+16 &    58.5 &   0.84 &   4.67e+08 &    26.5 &     284 &     3.59 &    8.789 &    11.51 &   0.56 &   3507 \\ 
 132a &    6.0c &    0.188 &   1.14e+17 &   210.4 &   1.23 &   1.21e+09 &    68.8 &    1969 &    23.96 &     68.2 &     6.01 &   0.35 &   9164 \\ 
 132b &    6.0c &    0.089 &   3.41e+16 &    62.9 &   0.99 &   4.21e+08 &    23.9 &     435 &     3.37 &    14.18 &     9.35 &   0.59 &   3937 \\ 
 132c &    6.0c &    0.077 &   3.33e+16 &    61.3 &   0.57 &    6.2e+08 &    35.2 &     186 &     6.27 &    5.939 &    18.37 &   0.49 &   4630 \\ 
 132d &    6.0c &    0.243 &   1.79e+17 &   330.2 &   1.07 &   2.21e+09 &   125.9 &    2272 &    64.75 &    64.96 &     6.61 &   0.26 &  12207 \\ 
 132e &    6.0c &    0.148 &   5.63e+16 &   103.7 &   0.57 &   1.05e+09 &    59.6 &     314 &     8.28 &    9.424 &     8.45 &   0.37 &   2443 \\ 
 134a &    2.4c &    0.132 &   5.49e+16 &   101.1 &   0.63 &   1.24e+09 &    70.6 &     207 &    11.66 &    5.529 &    12.57 &   0.34 &   2917 \\ 
 134b &    2.4c &    0.180 &   6.76e+16 &   124.6 &   0.36 &   2.37e+09 &   134.9 &     106 &    18.23 &    1.365 &    12.88 &   0.25 &   1555 \\ 
 134c &    2.4c &    0.132 &   5.56e+16 &   102.4 &   0.35 &   1.91e+09 &   108.6 &      91 &    18.39 &    1.867 &    19.32 &   0.28 &   2445 \\ 
 141a &    2.4c &    0.248 &   6.92e+16 &   127.6 &   0.36 &   2.46e+09 &   139.9 &     106 &    10.59 &    2.992 &     7.04 &   0.24 &    626 \\ 
 141b &    2.4c &    0.132 &   3.58e+16 &    65.9 &   0.29 &   1.44e+09 &    81.7 &      43 &     5.84 &    1.216 &    14.53 &   0.32 &    751 \\ 
 142a &    2.4c &    0.197 &    5.8e+16 &   107.0 &   0.40 &   1.86e+09 &   105.6 &     110 &     8.91 &    3.351 &     8.46 &   0.28 &    853 \\ 
 142b &    2.4c &    0.116 &   3.28e+16 &    60.4 &   0.59 &   7.83e+08 &    44.5 &     111 &     3.43 &    3.117 &    10.17 &   0.43 &   1143 \\ 
 144a &    2.4c &    0.132 &   2.66e+16 &    48.9 &   0.38 &   8.44e+08 &    48.0 &      51 &     1.94 &    1.973 &     8.54 &   0.42 &    401 \\ 
 144b &    2.4c &    0.132 &   3.15e+16 &    58.1 &   0.59 &   7.46e+08 &    42.4 &     109 &     2.38 &    2.475 &     7.54 &   0.44 &    713 \\ 
 144c &    2.4c &    0.148 &   3.33e+16 &    61.3 &   0.34 &   1.18e+09 &    66.9 &      52 &     3.36 &    1.033 &     9.50 &   0.35 &    477 \\ 
 149a &    2.4c &    0.180 &   7.73e+16 &   142.4 &   0.71 &   1.54e+09 &    87.7 &     375 &    15.42 &    11.65 &     8.38 &   0.31 &   2879 \\ 
 149b &    2.4c &    0.094 &   1.58e+16 &    29.1 &   0.57 &    3.9e+08 &    22.2 &      50 &     0.65 &    2.189 &     7.86 &   0.61 &    350 \\ 
  150 &    2.4c &    0.154 &   3.51e+16 &    64.8 &   0.94 &   5.49e+08 &    31.2 &     279 &     1.60 &    9.315 &     4.07 &   0.52 &    724 \\ 
  161 &    2.4c &    0.239 &   6.29e+16 &   116.0 &   0.61 &   1.44e+09 &    81.7 &     234 &     5.51 &    7.317 &     4.41 &   0.32 &    686 \\ 
  162 &    2.4c &    0.129 &   7.43e+16 &   136.9 &   0.81 &   1.32e+09 &    74.8 &     458 &    23.60 &    9.236 &    13.97 &   0.33 &   7565 \\ 
 163a &    2.4c &    0.658 &   2.95e+17 &   543.2 &   0.44 &   9.06e+09 &   515.1 &     604 &    98.50 &    13.09 &     3.68 &   0.13 &   1351 \\ 
 163b &    2.4c &    0.524 &   2.35e+17 &   432.7 &   0.42 &   7.47e+09 &   424.9 &     449 &    81.25 &    10.93 &     4.79 &   0.14 &   1488 \\ 
 163c &    2.4c &    0.188 &   1.06e+17 &   194.6 &   0.77 &   1.98e+09 &   112.6 &     581 &    33.59 &    13.67 &     9.83 &   0.27 &   5664 \\ 
 165a &    2.4c &    0.246 &   1.06e+17 &   196.1 &   0.56 &   2.64e+09 &   149.9 &     336 &    26.66 &    7.415 &     7.64 &   0.24 &   2245 \\ 
 165b &    2.4c &    0.100 &   5.72e+16 &   105.3 &   0.98 &   8.64e+08 &    49.1 &     484 &    15.35 &       13 &    15.35 &   0.41 &   9207 \\ 
 167a &    2.4c &    0.208 &   5.03e+16 &    92.7 &   0.58 &   1.16e+09 &    65.9 &     184 &     3.78 &    6.096 &     4.70 &   0.36 &    591 \\ 
 167b &    2.4c &    0.164 &   4.79e+16 &    88.3 &   1.02 &   6.96e+08 &    39.5 &     440 &     3.28 &     11.7 &     4.57 &   0.46 &   1356 \\ 
 167c &    2.4c &    0.143 &   4.14e+16 &    76.3 &   0.60 &   9.61e+08 &    54.6 &     149 &     4.45 &     3.69 &     8.28 &   0.39 &   1122 \\ 
  183 &    4.7c &    0.214 &   3.38e+16 &    62.3 &   1.34 &   3.52e+08 &    20.0 &     605 &     0.52 &    12.72 &     1.36 &   0.65 &    303 \\ 
  185 &    4.7c &    0.180 &    2.9e+16 &    53.4 &   0.52 &   6.29e+08 &    35.8 &     119 &     0.96 &    4.461 &     3.41 &   0.48 &    238 \\ 
  188 &    4.7c &    0.116 &   2.65e+16 &    48.9 &   1.46 &   2.62e+08 &    14.9 &     527 &     0.77 &    14.21 &     3.41 &   0.75 &   1048 \\ 
 190a &    4.7c &    0.132 &   3.47e+16 &    63.9 &   1.31 &   3.79e+08 &    21.5 &     562 &     1.45 &    17.86 &     3.83 &   0.62 &   1335 \\ 
 190b &    4.7c &    0.132 &   4.21e+16 &    77.6 &   1.13 &   5.12e+08 &    29.1 &     553 &     2.86 &    12.18 &     5.17 &   0.54 &   2058 \\ 
 199a &    4.7c &    0.170 &    3.7e+16 &    68.2 &   1.51 &   3.57e+08 &    20.3 &     771 &     0.95 &    25.68 &     2.16 &   0.64 &    777 \\ 
 199b &    4.7c &    0.077 &   1.53e+16 &    28.2 &   1.06 &   1.94e+08 &    11.0 &     184 &     0.44 &    9.129 &     5.76 &   0.87 &    803 \\ 
 201a &    4.7c &    0.157 &   3.97e+16 &    73.1 &   1.14 &   4.86e+08 &    27.6 &     511 &     1.72 &    13.43 &     3.46 &   0.55 &   1040 \\ 
 201b &    4.7c &    0.197 &    2.9e+16 &    53.5 &   1.76 &   2.41e+08 &    13.7 &     812 &     0.31 &    31.43 &     1.10 &   0.78 &    296 \\ 
 202a &    4.7c &    0.215 &   5.77e+16 &   106.4 &   2.42 &   3.34e+08 &    19.0 &    3346 &     1.33 &    82.06 &     1.27 &   0.66 &   1512 \\ 
 202b &    4.7c &    0.132 &   2.48e+16 &    45.7 &   1.60 &   2.18e+08 &    12.4 &     617 &     0.44 &    17.97 &     2.21 &   0.82 &    641 \\ 
 202c &    4.7c &    0.215 &   7.22e+16 &   133.0 &   1.23 &   8.34e+08 &    47.4 &    1046 &     5.13 &    24.85 &     3.17 &   0.42 &   1868 \\ 
 202d &    4.7c &    0.148 &   5.07e+16 &    93.5 &   1.22 &   5.77e+08 &    32.8 &     758 &     3.72 &     15.9 &     4.66 &   0.50 &   2410 \\ 
 202e &    4.7c &    0.177 &   5.69e+16 &   104.9 &   0.85 &   8.78e+08 &    49.9 &     463 &     4.99 &    7.865 &     4.94 &   0.41 &   1611 \\ 
 202f &    4.7c &    0.141 &   4.13e+16 &    76.2 &   1.10 &   5.17e+08 &    29.4 &     512 &     2.44 &     12.1 &     4.55 &   0.53 &   1573 \\ 
 202g &    4.7c &    0.100 &   2.97e+16 &    54.6 &   1.39 &   3.07e+08 &    17.5 &     535 &     1.50 &     14.6 &     5.45 &   0.69 &   2156 \\ 
 202h &    4.7c &    0.126 &   7.08e+16 &   130.5 &   1.20 &   8.25e+08 &    46.9 &    1009 &    14.13 &    18.01 &     9.20 &   0.42 &   8902 \\ 
 202i &    4.7c &    0.118 &   6.64e+16 &   122.4 &   1.00 &   8.24e+08 &    46.8 &     836 &    14.10 &    14.82 &    10.43 &   0.42 &   8910 \\ 
 203a &    4.7c &    0.262 &   8.09e+16 &   149.1 &   0.99 &   1.11e+09 &    63.2 &     830 &     5.81 &    19.93 &     2.84 &   0.36 &   1260 \\ 
 203b &    4.7c &    0.174 &   8.19e+16 &   151.0 &   0.82 &   1.31e+09 &    74.6 &     618 &    15.83 &    12.45 &     7.67 &   0.33 &   4156 \\ 
 203c &    4.7c &    0.170 &   8.22e+16 &   151.5 &   1.44 &   8.11e+08 &    46.1 &    1634 &    10.23 &     32.9 &     4.93 &   0.43 &   5654 \\ 
 203d &    4.7c &    0.202 &   7.04e+16 &   129.6 &   1.07 &   9.17e+08 &    52.1 &     801 &     6.09 &    19.84 &     3.97 &   0.40 &   2004 \\ 
 208a &    4.7c &    0.273 &   7.47e+16 &   137.7 &   1.46 &    7.3e+08 &    41.5 &    1517 &     3.02 &    30.18 &     1.72 &   0.45 &   1085 \\ 
 208b &    4.7c &    0.113 &   3.65e+16 &    67.2 &   0.87 &   5.41e+08 &    30.8 &     321 &     3.07 &    9.599 &     7.42 &   0.52 &   2052 \\

\enddata
\vspace{-2mm}
%\tablecomments{Quantities computed}
\tablenotetext{a}{Distances taken from Table \ref{sources} as follows: $c$ = literature-based value, $n$ = near kinematic, $f$ = far kinematic, $t$ = tangent point.}
%\tablenotetext{b}{}
\vspace{-6mm}
\end{deluxetable}
